Characterization of the equivalent acoustic scattering for a cluster of an extremely large number of small holes

We deal with the time-harmonic acoustic waves scattered by a large number of small holes, of maximal radius $a, a<<1$, arbitrary (i.e. not necessarily periodically) distributed in a bounded part of a homogeneous background. We show that as their number $M$ grows following the law $M:=M(a):=O(a^{-s}), \; a<<1$, the collection of these holes has one of the following behaviors: 1. if $s<1$, then the scattered fields tend to vanish as $a$ tends to zero, i.e. the cluster is a soft one. 2. if $s=1$, then the cluster behaves as an equivalent medium modeled by a refraction index, supported in a given bounded domain $\Omega$, which is described by certain geometry properties of the holes and their local distribution. The cluster is a moderate (or intermediate) one. 3. if $s>1$, then the cluster behaves as a totally reflecting extended body, modeled by a bounded and smooth domain $\Omega$, i.e. the incident waves are totally reflected by the surface of this extended body. The cluster is a rigid one. These approximations are provided with explicit error estimates in terms of $a,\; a<<1$.

==> ExampleModel_Effectivemedium_Sketch_3pr_p_ltsttoad.tex <==
% % % % \begin{figure}
% % % %  \centering

\begin{tikzpicture}[scale=1]



\draw[thick,blue] (0,0) ellipse (5cm and 2.5cm);
%\draw[thick, red]  (0,0) circle (.1cm);
%\draw[thick, orange]  (0,0) circle (0.05cm);

\fill[brown] (0,0) circle (.1cm);
\fill[yellow] (0,0) circle (.035cm);
% \node  at (0,0)  {\textcolor{yellow}{$\bullet$}}; 

 %\node  at (5.5,2.5)  {\Huge{$\mathbf{\Omega}$}}; 
  %\node  at (5,2)  {\Huge{$\mathbf{\Omega}$}}; 
\draw[red,thick, ->](-0.025,-0.025) to (-2.5,-3.25) node[anchor=north]{\normalsize{${\textcolor{black}{z_m}}$}}  ;
%%\draw[black, thick,->](-0.03,-0.03) to (-2,-2.75) node[anchor=north]{\Large{$\textcolor{black}{z_m}$}};
\draw[red,thick,->](0.07,-0.07) to (2.5,-3.25) node[anchor=north west]{\normalsize{${\textcolor{black}{D_m}}$}}  ;
%%\draw[black, thick,->](0,-.10) to (0,-2.75) node[anchor=north]{\huge{$\textcolor{black}{D_m}$}}  ;
% \draw[red,->](0,-.5) to (0,-2.75) node[anchor=north]{\Large{$\mathbf{\textcolor{black}{\Omega_m}}$}}  ;
\draw[red,thick,->](0,-.5) to (0,-3.25) node[anchor=north]{\normalsize{${\textcolor{black}{\Omega_m}}$}}  ;

% % % \draw[pink,thick,->](-0.025,-0.025) to (-.90,-2.75) node[anchor=north]{\Large{$\mathbf{\textcolor{black}{z_m}}$}}  ;
% % % %\draw[black, thick,->](-0.03,-0.03) to (-2,-2.75) node[anchor=north]{\Large{$\textcolor{black}{z_m}$}};
% % % \draw[pink,thick,->](0.025,-.10) to (1.2,-2.75) node[anchor=north west]{\Large{$\mathbf{\textcolor{black}{D_m}}$}}  ;
% % % %\draw[black, thick,->](0,-.10) to (0,-2.75) node[anchor=north]{\huge{$\textcolor{black}{D_m}$}}  ;
% % % \draw[pink,thick,->](0,-.5) to (0,-3.25) node[anchor=north]{\Large{$\mathbf{\textcolor{black}{\Omega_m}}$}}  ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \node  at (4.25,2)  {\Large{${\Omega}$}}; 
%%%%\draw[black,->](-0.025,-0.025) to (-.90,-2.75) node[anchor=north]{\Large{$\mathbf{\textcolor{black}{z_m}}$}}  ;
%%%%\draw[violet,thick,->](0.025,-.10) to (1.2,-2.75) node[anchor=north west]{\Large{$\mathbf{\textcolor{black}{D_m}}$}}  ;
%%%%\draw[violet, thick,->](0,-.5) to (0,-3.25) node[anchor=north]{\Large{$\mathbf{\textcolor{black}{\Omega_m}}$}};
%%%%\draw[violet,thick,->](0.11,0) to (5.5,0) node[anchor=west]{\Large{$\mathbf{\textcolor{black}{D_m}}$}}  ;
%%%%\draw[violet,->](0,0.025) to (0,3) node[anchor=south]{\Large{$\mathbf{\textcolor{black}{z_m}}$}}  ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\fill[brown] (0.2,0.2) circle (.1cm);
\fill[yellow] (0.2,0.2) circle (.035cm);

\fill[brown] (0.2,-0.2) circle (.1cm);
\fill[yellow] (0.2,-0.2) circle (.035cm);

\fill[brown] (-0.2,-0.2) circle (.1cm);
\fill[yellow] (-0.2,-0.2) circle (.035cm);

\fill[brown] (-0.2,0.2) circle (.1cm);
\fill[yellow] (-0.2,0.2) circle (.035cm);

\fill[brown] (0.34,0.0) circle (.1cm);
\fill[yellow] (0.34,0.0) circle (.035cm);

\fill[brown] (-0.34,0.0) circle (.1cm);
\fill[yellow] (-0.34,0.0) circle (.035cm);

\fill[brown] (0.0, -0.34) circle (.1cm);
\fill[yellow] (0.0, -0.34) circle (.035cm);

\fill[brown] (0.0, 0.34) circle (.1cm);
\fill[yellow] (0.0, 0.34) circle (.035cm);

\fill[brown] (0.0, 0.34) circle (.1cm);
\fill[yellow] (0.0, 0.34) circle (.035cm);

\fill[brown] (0.36, 0.36) circle (.1cm);
\fill[yellow] (0.36, 0.36) circle (.035cm);

\fill[brown] (-0.36, 0.36) circle (.1cm);
\fill[yellow] (-0.36, 0.36) circle (.035cm);

\fill[brown] (0.36,- 0.36) circle (.1cm);
\fill[yellow] (0.36, -0.36) circle (.035cm);

\fill[brown] (-0.36,- 0.36) circle (.1cm);
\fill[yellow] (-0.36, -0.36) circle (.035cm);

\draw[gray, line width=0.275mm] (-0.5,-.5) rectangle (0.5, 0.5);
%%%%%%%%%%%%%%%%%%%%%%%%%%%

\fill[brown] (-0.75,-0.25) circle (.1cm);
\fill[yellow] (-0.75,-0.25) circle (.035cm);

\fill[brown] (-0.588,-0.1) circle (.07cm);
\fill[yellow] (-0.588,-0.1) circle (.035cm);

\draw[gray, line width=0.0mm] (-0.5,-0.5) rectangle (-1, 0);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\fill[brown] (-0.75,0.25) circle (.1cm);
\fill[yellow] (-0.75,0.25) circle (.035cm);

\draw[gray, line width=0.0mm] (-0.5,0) rectangle (-1, 0.5);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\fill[brown] (0.75,0.25) circle (.1cm);
\fill[yellow] (0.75,0.25) circle (.035cm);




\draw[gray, line width=0.0mm] (0.5,0) rectangle (1, 0.5);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\fill[brown] (0.75,-0.25) circle (.1cm);
\fill[yellow] (0.75,-0.25) circle (.035cm);

\draw[gray, line width=0.0mm] (0.5,0) rectangle (1,- 0.5);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\fill[brown] (1.5,0.5) circle (.1cm);
\fill[yellow] (1.5,0.5) circle (.035cm);

\fill[brown] (1.7,0.7) circle (.1cm);
\fill[yellow] (1.7,0.7) circle (.035cm);

\fill[brown] (1.7,0.3) circle (.1cm);
\fill[yellow] (1.7,0.3) circle (.035cm);


\fill[brown] (1.3,0.7) circle (.1cm);
\fill[yellow] (1.3,0.7) circle (.035cm);

\fill[brown] (1.3,0.3) circle (.1cm);
\fill[yellow] (1.3,0.3) circle (.035cm);

\fill[brown] (1.5, 0.8) circle (.1cm);
\fill[yellow] (1.5, 0.8) circle (.035cm);

\fill[brown] (1.5, 0.2) circle (.1cm);
\fill[yellow] (1.5, 0.2) circle (.035cm);

\fill[brown] (1.8, 0.5) circle (.1cm);
\fill[yellow] (1.8, 0.5) circle (.035cm);

\fill[brown] (1.2, 0.5) circle (.1cm);
\fill[yellow] (1.2, 0.5) circle (.035cm);

\fill[brown] (1.12, 0.8) circle (.1cm);
\fill[yellow] (1.12, 0.8) circle (.035cm);

\fill[brown] (1.88, 0.8) circle (.1cm);
\fill[yellow] (1.88, 0.8) circle (.035cm);

\fill[brown] (1.12, 0.2) circle (.1cm);
\fill[yellow] (1.12, 0.2) circle (.035cm);

\fill[brown] (1.88, 0.2) circle (.1cm);
\fill[yellow] (1.88, 0.2) circle (.035cm);

\draw[gray, line width=0.0mm] (1,0) rectangle (2, 1);
%%%%%%%%%%%%%%%%%%%%%%%%%%%


\fill[brown] (1.5,-0.5) circle (.1cm);
\fill[yellow] (1.5,-0.5) circle (.035cm);

\fill[brown] (1.7,-0.7) circle (.1cm);
\fill[yellow] (1.7,-0.7) circle (.035cm);

\fill[brown] (1.7,-0.3) circle (.1cm);
\fill[yellow] (1.7,-0.3) circle (.035cm);


\fill[brown] (1.3,-0.7) circle (.1cm);
\fill[yellow] (1.3,-0.7) circle (.035cm);

\fill[brown] (1.3,-0.3) circle (.1cm);
\fill[yellow] (1.3,-0.3) circle (.035cm);

\fill[brown] (1.5, -0.8) circle (.1cm);
\fill[yellow] (1.5,- 0.8) circle (.035cm);

\fill[brown] (1.5, -0.2) circle (.1cm);
\fill[yellow] (1.5,- 0.2) circle (.035cm);

\fill[brown] (1.8, -0.5) circle (.1cm);
\fill[yellow] (1.8,- 0.5) circle (.035cm);

\fill[brown] (1.2, -0.5) circle (.1cm);
\fill[yellow] (1.2,- 0.5) circle (.035cm);

\fill[brown] (1.12, -0.8) circle (.1cm);
\fill[yellow] (1.12,- 0.8) circle (.035cm);

\fill[brown] (1.88, -0.8) circle (.1cm);
\fill[yellow] (1.88, -0.8) circle (.035cm);

\fill[brown] (1.12,- 0.2) circle (.1cm);
\fill[yellow] (1.12, -0.2) circle (.035cm);

\fill[brown] (1.88, -0.2) circle (.1cm);
\fill[yellow] (1.88,- 0.2) circle (.035cm);

\draw[gray, line width=0.0mm] (1,0) rectangle (2,- 1);
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\fill[brown] (-1.5,0.5) circle (.1cm);
\fill[yellow] (-1.5,0.5) circle (.035cm);

\fill[brown] (-1.7,0.7) circle (.1cm);
\fill[yellow] (-1.7,0.7) circle (.035cm);

\fill[brown] (-1.7,0.3) circle (.1cm);
\fill[yellow] (-1.7,0.3) circle (.035cm);


\fill[brown] (-1.3,0.7) circle (.1cm);
\fill[yellow] (-1.3,0.7) circle (.035cm);

\fill[brown] (-1.3,0.3) circle (.1cm);
\fill[yellow] (-1.3,0.3) circle (.035cm);

\fill[brown] (-1.5, 0.8) circle (.1cm);
\fill[yellow] (-1.5, 0.8) circle (.035cm);

\fill[brown] (-1.5, 0.2) circle (.1cm);
\fill[yellow] (-1.5, 0.2) circle (.035cm);

\fill[brown] (-1.8, 0.5) circle (.1cm);
\fill[yellow] (-1.8, 0.5) circle (.035cm);

\fill[brown] (-1.2, 0.5) circle (.1cm);
\fill[yellow] (-1.2, 0.5) circle (.035cm);

\fill[brown] (-1.12, 0.8) circle (.1cm);
\fill[yellow] (-1.12, 0.8) circle (.035cm);

\fill[brown] (-1.88, 0.8) circle (.1cm);
\fill[yellow] (-1.88, 0.8) circle (.035cm);

\fill[brown] (-1.12, 0.2) circle (.1cm);
\fill[yellow] (-1.12, 0.2) circle (.035cm);

\fill[brown] (-1.88, 0.2) circle (.1cm);
\fill[yellow] (-1.88, 0.2) circle (.035cm);

\draw[gray, line width=0.0mm] (-1,0) rectangle (-2, 1);

%
%%%%%%%%%%%%%%%%%%%%%%%%%%%


\fill[brown] (-1.5,-0.5) circle (.1cm);
\fill[yellow] (-1.5,-0.5) circle (.035cm);

\fill[brown] (-1.7,-0.7) circle (.1cm);
\fill[yellow] (-1.7,-0.7) circle (.035cm);

\fill[brown] (-1.7,-0.3) circle (.1cm);
\fill[yellow] (-1.7,-0.3) circle (.035cm);


\fill[brown] (-1.3,-0.7) circle (.1cm);
\fill[yellow] (-1.3,-0.7) circle (.035cm);

\fill[brown] (-1.3,-0.3) circle (.1cm);
\fill[yellow] (-1.3,-0.3) circle (.035cm);

\fill[brown] (-1.5, -0.8) circle (.1cm);
\fill[yellow] (-1.5,- 0.8) circle (.035cm);

\fill[brown] (-1.5, -0.2) circle (.1cm);
\fill[yellow] (-1.5,- 0.2) circle (.035cm);

\fill[brown] (-1.8, -0.5) circle (.1cm);
\fill[yellow] (-1.8,- 0.5) circle (.035cm);

\fill[brown] (-1.2, -0.5) circle (.1cm);
\fill[yellow] (-1.2,- 0.5) circle (.035cm);

\fill[brown] (-1.12, -0.8) circle (.1cm);
\fill[yellow] (-1.12,- 0.8) circle (.035cm);

\fill[brown] (-1.88, -0.8) circle (.1cm);
\fill[yellow] (-1.88, -0.8) circle (.035cm);

\fill[brown] (-1.12,- 0.2) circle (.1cm);
\fill[yellow] (-1.12, -0.2) circle (.035cm);

\fill[brown] (-1.88, -0.2) circle (.1cm);
\fill[yellow] (-1.88,- 0.2) circle (.035cm);

\draw[gray, line width=0.0mm] (-1,0) rectangle (-2,- 1);
%\draw[gray, line width=0.0mm] (-1,-0.5) to (-1, -1) to (-2,-1) to (-2,0) to (-1,0);
%%%%%%%%%%%%%%%%%%%%%%%%%%%





\fill[brown] (-3,-0.5) circle (.1cm);\fill[yellow] (-3,-0.5) circle (.035cm);




\fill[brown] (-3, -0.8) circle (.1cm);\fill[yellow] (-3,- 0.8) circle (.035cm);

\fill[brown] (-3, -0.2) circle (.1cm);\fill[yellow] (-3,- 0.2) circle (.035cm);


\fill[brown] (-3.3, -0.5) circle (.1cm);\fill[yellow] (-3.3,- 0.5) circle (.035cm);

\fill[brown] (-3.3, -0.2) circle (.1cm);\fill[yellow] (-3.3,- 0.2) circle (.035cm);

\fill[brown] (-3.3, -0.8) circle (.1cm);\fill[yellow] (-3.3,- 0.8) circle (.035cm);

\fill[brown] (-2.7, -0.5) circle (.1cm);\fill[yellow] (-2.7,- 0.5) circle (.035cm);

\fill[brown] (-2.7, -0.2) circle (.1cm);\fill[yellow] (-2.7,- 0.2) circle (.035cm);

\fill[brown] (-2.7, -0.8) circle (.1cm);\fill[yellow] (-2.7,- 0.8) circle (.035cm);





\draw[gray, line width=0.0mm] (-3.5,-1) rectangle (-2.5,0);
\draw[gray, line width=0.0mm] (-3.5,1) rectangle (-2.5,0);
\draw[gray, line width=0.0mm] (3.5,-1) rectangle (2.5,0);
\draw[gray, line width=0.0mm] (3.5,1) rectangle (2.5,0);


\fill[brown] (-3,0.5) circle (.1cm);\fill[yellow] (-3,0.5) circle (.035cm);


\fill[brown] (-3, 0.8) circle (.1cm);\fill[yellow] (-3, 0.8) circle (.035cm);

\fill[brown] (-3, 0.2) circle (.1cm);\fill[yellow] (-3, 0.2) circle (.035cm);


\fill[brown] (-3.3, 0.5) circle (.1cm);\fill[yellow] (-3.3, 0.5) circle (.035cm);

\fill[brown] (-3.3, 0.2) circle (.1cm);\fill[yellow] (-3.3, 0.2) circle (.035cm);

\fill[brown] (-3.3, 0.8) circle (.1cm);\fill[yellow] (-3.3, 0.8) circle (.035cm);

\fill[brown] (-2.7, 0.5) circle (.1cm);\fill[yellow] (-2.7, 0.5) circle (.035cm);

\fill[brown] (-2.7, 0.2) circle (.1cm);\fill[yellow] (-2.7, 0.2) circle (.035cm);

\fill[brown] (-2.7, 0.8) circle (.1cm);\fill[yellow] (-2.7, 0.8) circle (.035cm);



\fill[brown] (3,-0.5) circle (.1cm);\fill[yellow] (3,-0.5) circle (.035cm);

\fill[brown] (3, -0.8) circle (.1cm);\fill[yellow] (3,- 0.8) circle (.035cm);

\fill[brown] (3, -0.2) circle (.1cm);\fill[yellow] (3,- 0.2) circle (.035cm);


\fill[brown] (3.3, -0.5) circle (.1cm);\fill[yellow] (3.3,- 0.5) circle (.035cm);

\fill[brown] (3.3, -0.2) circle (.1cm);\fill[yellow] (3.3,- 0.2) circle (.035cm);

\fill[brown] (3.3, -0.8) circle (.1cm);\fill[yellow] (3.3,- 0.8) circle (.035cm);

\fill[brown] (2.7, -0.5) circle (.1cm);\fill[yellow] (2.7,- 0.5) circle (.035cm);

\fill[brown] (2.7, -0.2) circle (.1cm);\fill[yellow] (2.7,- 0.2) circle (.035cm);

\fill[brown] (2.7, -0.8) circle (.1cm);\fill[yellow] (2.7,- 0.8) circle (.035cm);




\fill[brown] (3,0.5) circle (.1cm);\fill[yellow] (3,0.5) circle (.035cm);

\fill[brown] (3, 0.8) circle (.1cm);\fill[yellow] (3, 0.8) circle (.035cm);

\fill[brown] (3, 0.2) circle (.1cm);\fill[yellow] (3, 0.2) circle (.035cm);


\fill[brown] (3.3, 0.5) circle (.1cm);\fill[yellow] (3.3, 0.5) circle (.035cm);

\fill[brown] (3.3, 0.2) circle (.1cm);\fill[yellow] (3.3, 0.2) circle (.035cm);

\fill[brown] (3.3, 0.8) circle (.1cm);\fill[yellow] (3.3, 0.8) circle (.035cm);

\fill[brown] (2.7, 0.5) circle (.1cm);\fill[yellow] (2.7, 0.5) circle (.035cm);

\fill[brown] (2.7, 0.2) circle (.1cm);\fill[yellow] (2.7, 0.2) circle (.035cm);

\fill[brown] (2.7, 0.8) circle (.1cm);\fill[yellow] (2.7, 0.8) circle (.035cm);

%%%%%%%%%%%%%%%%%%%%%%%%%%



%1)


\draw[gray, line width=0.0mm] (-4.96,-0.25) to (-4.5,-0.25) to (-4.5,0.25) to (-4.96,0.25) to (-4.96, -0.25) ; 
\draw[gray, line width=0.0mm] (4.96,-0.25) to (4.5,-0.25) to (4.5,0.25) to (4.96,0.25)  to (4.96, -0.25) ;  ;

%2)



\draw[gray, line width=0.0mm] (-4.96,0.25) to (-3.5,0.25) to (-3.5,1.77)  ;
\draw[gray, line width=0.0mm] (-4.96,-0.25) to (-3.5,-0.25) to (-3.5,-1.77)  ;
\draw[gray, line width=0.0mm] (4.96,0.25) to (3.5,0.25) to (3.5,1.77)  ;
\draw[gray, line width=0.0mm] (4.96,-0.25) to (3.5,-0.25) to (3.5,-1.77)  ;

%2prime)
\draw[gray, line width=0.0mm]   (-3.5,-1.5) to (-3.97,-1.5) to (-3.97,-1.125) ;
\draw[gray, line width=0.0mm]   (-3.5,1.5) to (-3.97,1.5) to (-3.97,1.125) ;
\draw[gray, line width=0.0mm]   (3.5,-1.5) to (3.97,-1.5) to (3.97,-1.125) ;
\draw[gray, line width=0.0mm]   (3.5,1.5) to (3.97,1.5) to (3.97,1.125) ;

%2dblprime)
\draw[gray, line width=0.0mm]   (-4.75,-0.25) to (-4.75,-0.75) to (-4.45,-0.75); \draw[gray, line width=0.0mm]   (-4.75,-0.5) to (-4.45,-0.5);

\draw[gray, line width=0.0mm]   (-4.75,0.25) to (-4.75,0.75) to (-4.45,0.75);
\draw[gray, line width=0.0mm]   (-4.75,0.5) to (-4.45,0.5);

\draw[gray, line width=0.0mm]   (4.75,-0.25) to (4.75,-0.75) to (4.45,-0.75);
\draw[gray, line width=0.0mm]   (4.75,-0.5) to (4.45,-0.5);

\draw[gray, line width=0.0mm]   (4.75,0.25) to (4.75,0.75) to (4.45,0.75);
\draw[gray, line width=0.0mm]   (4.75,0.5) to (4.45,0.5);


%3)



\draw[gray, line width=0.0mm] (-3.5,1.77) to  (-3.5,1.5) to (-3,1.5) to (-3,1.99) ;
\draw[gray, line width=0.0mm] (-3.5,1.75) to  (-3,1.75);\draw[gray, line width=0.0mm] (-3.25,1.75) to  (-3.25,1.5);

\draw[gray, line width=0.0mm] (-3.5,-1.77) to  (-3.5,-1.5) to (-3,-1.5) to (-3,-1.99) ;\draw[gray, line width=0.0mm] (-3.5,-1.75) to  (-3,-1.75);\draw[gray, line width=0.0mm] (-3.25,-1.75) to  (-3.25,-1.5);
\draw[gray, line width=0.0mm] (3.5,1.77) to  (3.5,1.5) to (3,1.5) to (3,1.99) ;
\draw[gray, line width=0.0mm] (3.5,1.75) to  (3,1.75);\draw[gray, line width=0.0mm] (3.25,1.75) to  (3.25,1.5);

\draw[gray, line width=0.0mm] (3.5,-1.77) to  (3.5,-1.5) to (3,-1.5) to (3,-1.99) ;\draw[gray, line width=0.0mm] (3.5,-1.75) to  (3,-1.75);\draw[gray, line width=0.0mm] (3.25,-1.75) to  (3.25,-1.5);

 %3bb%
\draw[gray, line width=0.0mm] (-4.22775,-1.3) to  (-3.99,-1.3); \draw[gray, line width=0.0mm] (-4.22775,-1.3) to  (-4.22775,-1.15);
\draw[gray, line width=0.0mm] (-4.22775,1.3) to  (-3.99,1.3); \draw[gray, line width=0.0mm] (-4.22775,1.3) to  (-4.22775,1.15);
\draw[gray, line width=0.0mm] (4.22775,-1.3) to  (3.99,-1.3); \draw[gray, line width=0.0mm] (4.22775,-1.3) to  (4.22775,-1.15);
\draw[gray, line width=0.0mm] (4.22775,1.3) to  (3.99,1.3); \draw[gray, line width=0.0mm] (4.22775,1.3) to  (4.22775,1.15);

%4)

\draw[gray, line width=0.0mm] (-3,1.99) to (-3,1.5) to (-2.25, 1.5) to (-2.25,2.224);
\draw[gray, line width=0.0mm] (-3,1.99) to (-2.25,1.99);\draw[gray, line width=0.0mm] (-2.75,1.99) to (-2.75,1.5);\draw[gray, line width=0.0mm] (-3,1.75) to (-2.75,1.75);

\draw[gray, line width=0.0mm] (-3,-1.99) to (-3,-1.5) to (-2.25, -1.5) to (-2.25,-2.224);
\draw[gray, line width=0.0mm] (-3,-1.99) to (-2.25,-1.99);\draw[gray, line width=0.0mm] (-2.75,-1.99) to (-2.75,-1.5);\draw[gray, line width=0.0mm] (-3,-1.75) to (-2.75,-1.75);

\draw[gray, line width=0.0mm] (3,1.99) to (3,1.5) to (2.25, 1.5) to (2.25,2.224);
\draw[gray, line width=0.0mm] (3,1.99) to (2.25,1.99);\draw[gray, line width=0.0mm] (2.75,1.99) to (2.75,1.5);\draw[gray, line width=0.0mm] (3,1.75) to (2.75,1.75);

\draw[gray, line width=0.0mm] (3,-1.99) to (3,-1.5) to (2.25, -1.5) to (2.25,-2.224);
\draw[gray, line width=0.0mm] (3,-1.99) to (2.25,-1.99);\draw[gray, line width=0.0mm] (2.75,-1.99) to (2.75,-1.5);\draw[gray, line width=0.0mm] (3,-1.75) to (2.75,-1.75);


%5)

\draw[gray, line width=0.0mm] (-2.25,2.224) to (-2.25,1.75)  to (-1.5, 1.75) to (-1.5,2.372); \draw[gray, line width=0.0mm] (-2.25,2.224)to (-1.5,2.224); \draw[gray, line width=0.0mm](-1.75,2.224)to (-1.75,1.75);\draw[gray, line width=0.0mm](-1.75,2)to (-1.5,2);

\draw[gray, line width=0.0mm] (-2.25,-2.224) to (-2.25,-1.75)  to (-1.5, -1.75) to (-1.5,-2.372);\draw[gray, line width=0.0mm] (-2.25,-2.224)to (-1.5,-2.224); \draw[gray, line width=0.0mm](-1.75,-2.224)to (-1.75,-1.75);\draw[gray, line width=0.0mm](-1.75,-2)to (-1.5,-2);

\draw[gray, line width=0.0mm] (2.25,2.224) to (2.25,1.75)  to (1.5, 1.75) to (1.5,2.372);\draw[gray, line width=0.0mm] (2.25,2.224)to (1.5,2.224); \draw[gray, line width=0.0mm](1.75,2.224)to (1.75,1.75);\draw[gray, line width=0.0mm](1.75,2)to (1.5,2);

\draw[gray, line width=0.0mm] (2.25,-2.224) to (2.25,-1.75)  to (1.5, -1.75) to (1.5,-2.372);\draw[gray, line width=0.0mm] (2.25,-2.224)to (1.5,-2.224); \draw[gray, line width=0.0mm](1.75,-2.224)to (1.75,-1.75);\draw[gray, line width=0.0mm](1.75,-2)to (1.5,-2);



%6)

\draw[gray, line width=0.0mm](-1.5,2.372) to (-1.5, 1.25) to (-0.25, 1.25) to (-0.25,2.48);
\draw[gray, line width=0.0mm](-1.5,-2.372) to (-1.5, -1.25) to (-0.25, -1.25) to (-0.25,-2.48);
\draw[gray, line width=0.0mm](1.5,2.372) to (1.5, 1.25) to (0.25, 1.25) to (0.25,2.48);
\draw[gray, line width=0.0mm](1.5,-2.372) to (1.5, -1.25) to (0.25, -1.25) to (0.25,-2.48);


%7)
\draw[gray, line width=0.0mm](-0.25,2.48) to (-0.25,2) to (0.25,2) to (0.25,2.48);
\draw[gray, line width=0.0mm](-0.25,-2.48) to (-0.25,-2) to (0.25,-2) to (0.25,-2.48);


%8)
\draw[gray, line width=0.0mm](4,-0.25) to (4,0.25);% to (0.25,2) to (0.25,2.48);
\draw[gray, line width=0.0mm](3.5,1.13) to (4.45,1.13);
\draw[gray, line width=0.0mm](4.45,1.13) to (4.45,0.25);
\draw[gray, line width=0.0mm](-3.5,1.13) to (-4.45,1.13);
\draw[gray, line width=0.0mm](-4.45,1.13) to (-4.45,0.25);
\draw[gray, line width=0.0mm](3.5,-1.13) to (4.45,-1.13);
\draw[gray, line width=0.0mm](4.45,-1.13) to (4.45,-0.25);
\draw[gray, line width=0.0mm](-3.5,-1.13) to (-4.45,-1.13);
\draw[gray, line width=0.0mm](-4.45,-1.13) to (-4.45,-0.25);
\draw[gray, line width=0.0mm](-4,-0.25) to (-4,0.25);% to (0.25,-2) to (0.25,-2.48);

\draw[gray, line width=0.0mm](3.75,-0.25) to (3.75,0.25);% to (0.25,2) to (0.25,2.48);
\draw[gray, line width=0.0mm](-3.75,-0.25) to (-3.75,0.25);% to (0.25,-2) to (0.25,-2.48);

\draw[gray, line width=0.0mm](4.25,-0.25) to (4.25,0.25);% to (0.25,2) to (0.25,2.48);
\draw[gray, line width=0.0mm](-4.25,-0.25) to (-4.25,0.25);% to (0.25,-2) to (0.25,-2.48);

\draw[gray, line width=0.0mm](3.5,0) to (4.5,0);% to (0.25,2) to (0.25,2.48);
\draw[gray, line width=0.0mm](-3.5,0) to (-4.5,0);% to (0.25,-2) to (0.25,-2.48);


%%9)

\draw[gray, line width=0.0mm](-1,1) to (-1,1.25); \draw[gray, line width=0.0mm] (-0.25,1.25) to (-0.25,0.5);
\draw[gray, line width=0.0mm](1,1) to (1,1.25); \draw[gray, line width=0.0mm] (0.25,1.25) to (0.25,0.5);

\draw[gray, line width=0.0mm](-1,-1) to (-1,-1.25); \draw[gray, line width=0.0mm] (-0.25,-1.25) to (-0.25,-0.5);
 \draw[gray, line width=0.0mm](1,-1) to (1,-1.25); \draw[gray, line width=0.0mm] (0.25,-1.25) to (0.25,-0.5);
 
%10)
\draw[gray, line width=0.0mm](-1.5,-1) to (-1.5,-1.25); \draw[gray, line width=0.0mm] (-2.25,-1.5) to (-2.25,-1) to (-2,-1);
\draw[gray, line width=0.0mm](-1.5,1) to (-1.5,1.25); \draw[gray, line width=0.0mm] (-2.25,1.5) to (-2.25,1) to (-2,1);

\draw[gray, line width=0.0mm](1.5,-1) to (1.5,-1.25); \draw[gray, line width=0.0mm] (2.25,-1.5) to (2.25,-1) to (2,-1);
\draw[gray, line width=0.0mm](1.5,1) to (1.5,1.25); \draw[gray, line width=0.0mm] (2.25,1.5) to (2.25,1) to (2,1);
 
 
%11) 
\draw[gray, line width=0.0mm](-1.25,-1) to (-1.25,-1.25);
\draw[gray, line width=0.0mm](1.25,-1) to (1.25,-1.25);
\draw[gray, line width=0.0mm](-1.25,1) to (-1.25,1.25);
\draw[gray, line width=0.0mm](1.25,1) to (1.25,1.25);


%12) 
\draw[gray, line width=0.0mm](-0.25,-1.5) to (0.25,-1.5);\draw[gray, line width=0.0mm](-0.25,-1) to (0.25,-1);\draw[gray, line width=0.0mm](-0.25,-1.75) to (0.25,-1.75);\draw[gray, line width=0.0mm](0,-1.5) to (0,-2);\draw[gray, line width=0.0mm](0,-1) to (0,-0.5);\draw[gray, line width=0.0mm](-0.25,-0.75) to (0.25,-0.75);
\draw[gray, line width=0.0mm](-0.25,1.5) to (0.25,1.5);\draw[gray, line width=0.0mm](-0.25,1) to (0.25,1);\draw[gray, line width=0.0mm](-0.25,1.75) to (0.25,1.75);\draw[gray, line width=0.0mm](0,1.5) to (0,2);\draw[gray, line width=0.0mm](0,1) to (0,0.5);\draw[gray, line width=0.0mm](-0.25,0.75) to (0.25,0.75);

%13) 
\draw[gray, line width=0.0mm](-3,-1) to (-3,-1.5);\draw[gray, line width=0.0mm](-3.25,-1) to (-3.25,-1.5);\draw[gray, line width=0.0mm](-2.25,-1) to (-2.5,-1) to (-2.5,-1.5); \draw[gray, line width=0.0mm](-2.25,-1.25) to (-2.5,-1.25); \draw[gray, line width=0.0mm](-3.5,-1.25) to (-3,-1.25);
\draw[gray, line width=0.0mm](-3,1) to (-3,1.5);\draw[gray, line width=0.0mm](-3.25,1) to (-3.25,1.5);\draw[gray, line width=0.0mm](-2.25,1) to (-2.5,1) to (-2.5,1.5); \draw[gray, line width=0.0mm](-2.25,1.25) to (-2.5,1.25); \draw[gray, line width=0.0mm](-3.5,1.25) to (-3,1.25);
\draw[gray, line width=0.0mm](3,-1) to (3,-1.5);\draw[gray, line width=0.0mm](3.25,-1) to (3.25,-1.5);\draw[gray, line width=0.0mm](2.25,-1) to (2.5,-1) to (2.5,-1.5); \draw[gray, line width=0.0mm](2.25,-1.25) to (2.5,-1.25); \draw[gray, line width=0.0mm](3.5,-1.25) to (3,-1.25);
\draw[gray, line width=0.0mm](3,1) to (3,1.5);\draw[gray, line width=0.0mm](3.25,1) to (3.25,1.5);\draw[gray, line width=0.0mm](2.25,1) to (2.5,1) to (2.5,1.5); \draw[gray, line width=0.0mm](2.25,1.25) to (2.5,1.25); \draw[gray, line width=0.0mm](3.5,1.25) to (3,1.25);


%14) 
\draw[gray, line width=0.0mm](-2,-0.75) to (-2.5,-0.75);\draw[gray, line width=0.0mm](-2,-0.25) to (-2.5,-0.25);\draw[gray, line width=0.0mm](-2.25,-1) to (-2.25,-0.75);
\draw[gray, line width=0.0mm](-2,0.75) to (-2.5,0.75);\draw[gray, line width=0.0mm](-2,0.25) to (-2.5,0.25);\draw[gray, line width=0.0mm](-2.25,1) to (-2.25,0.75);
\draw[gray, line width=0.0mm](2,-0.75) to (2.5,-0.75);\draw[gray, line width=0.0mm](2,-0.25) to (2.5,-0.25);\draw[gray, line width=0.0mm](2.25,-1) to (2.25,-0.75);
\draw[gray, line width=0.0mm](2,0.75) to (2.5,0.75);\draw[gray, line width=0.0mm](2,0.25) to (2.5,0.25);\draw[gray, line width=0.0mm](2.25,1) to (2.25,0.75);

\draw[gray, line width=0.0mm](-2.25,-0.25) to (-2.25,0.25);\draw[gray, line width=0.0mm](-2,0) to (-2.5,0);
\draw[gray, line width=0.0mm](2.25,-0.25) to (2.25,0.25);\draw[gray, line width=0.0mm](2,0) to (2.5,0);

%15)
\draw[gray, line width=0.0mm] (-.75,1.25) to (-0.25, 1.25) to (-0.25,1.75) to (-.75,1.75) to (-.75,1.25);
\draw[gray, line width=0.0mm] (.75,1.25) to (0.25, 1.25) to (0.25,1.75) to (.75,1.75) to (.75,1.25);
\draw[gray, line width=0.0mm] (-.75,-1.25) to (-0.25, -1.25) to (-0.25,-1.75) to (-.75,-1.75) to (-.75,-1.25);
\draw[gray, line width=0.0mm] (.75,-1.25) to (0.25,- 1.25) to (0.25,-1.75) to (.75,-1.75) to (.75,-1.25);

%16)
\draw[gray, line width=0.0mm] (-1.5,1.25) to (-0.75, 1.25) to (-0.75,2) to (-1.5,2) to (-1.5,1.25);
\draw[gray, line width=0.0mm] (-1.5,-1.25) to (-0.75, -1.25) to (-0.75,-2) to (-1.5,-2) to (-1.5,-1.25);
\draw[gray, line width=0.0mm] (1.5,-1.25) to (0.75, -1.25) to (0.75,-2) to (1.5,-2) to (1.5,-1.25);
\draw[gray, line width=0.0mm] (1.5,1.25) to (0.75, 1.25) to (0.75,2) to (1.5,2) to (1.5,1.25);

%17)
\draw[gray, line width=0.0mm] (-0.75,1.75) to (-0.25, 1.75) to (-0.25,2.25) to (-0.75,2.25) to (-0.75,1.75);
\draw[gray, line width=0.0mm] (-0.75,-1.75) to (-0.25, -1.75) to (-0.25,-2.25) to (-0.75,-2.25) to (-0.75,-1.75);
\draw[gray, line width=0.0mm] (0.75,1.75) to (0.25, 1.75) to (0.25,2.25) to (0.75,2.25) to (0.75,1.75);
\draw[gray, line width=0.0mm] (0.75,-1.75) to (0.25, -1.75) to (0.25,-2.25) to (0.75,-2.25) to (0.75,-1.75);
%18)
\draw[gray, line width=0.0mm] (-1.5,2.36) to (-0.75, 2.36) to (-0.75,2) ;
\draw[gray, line width=0.0mm] (-1.125,2.36) to (-1.125,2);

\draw[gray, line width=0.0mm] (-1.5,-2.36) to (-0.75, -2.36) to (-0.75,-2) ;
\draw[gray, line width=0.0mm] (-1.125,-2.36) to (-1.125,-2);

\draw[gray, line width=0.0mm] (1.5,2.36) to (0.75, 2.36) to (0.75,2) ;
\draw[gray, line width=0.0mm] (1.125,2.36) to (1.125,2);

\draw[gray, line width=0.0mm] (1.5,-2.36) to (0.75, -2.36) to (0.75,-2) ;
\draw[gray, line width=0.0mm] (1.125,-2.36) to (1.125,-2);
%19)
\draw[gray, line width=0.0mm] (-0.75,2.45) to (-0.25,2.45);\draw[gray, line width=0.0mm] (-0.5,2.45) to (-0.5,2.25);
\draw[gray, line width=0.0mm] (-0.75,-2.45) to (-0.25,-2.45);\draw[gray, line width=0.0mm] (-0.5,-2.45) to (-0.5,-2.25);
\draw[gray, line width=0.0mm] (0.75,2.45) to (0.25,2.45);\draw[gray, line width=0.0mm] (0.5,2.45) to (0.5,2.25);
\draw[gray, line width=0.0mm] (0.75,-2.45) to (0.25,-2.45);\draw[gray, line width=0.0mm] (0.5,-2.45) to (0.5,-2.25);

%20) Not necessarything without circles
\draw[gray, line width=0.0mm] (-0.75,2.36) to (-0.75,2.45);
\draw[gray, line width=0.0mm] (-0.75,-2.36) to (-0.75,-2.45);
\draw[gray, line width=0.0mm] (0.75,2.36) to (0.75,2.45);
\draw[gray, line width=0.0mm] (0.75,-2.36) to (0.75,-2.45);




%%%%%% Filling with circles
%1)
\fill[brown] (-4.75, 0) circle (.1cm); \fill[yellow] (-4.75,0) circle (.035cm);
\fill[brown] (4.75, 0) circle (.1cm); \fill[yellow] (4.75,0) circle (.035cm);


%2)
\fill[brown] (-4.25, 0.95) circle (.1cm); \fill[yellow] (-4.25,.95) circle (.035cm);
\fill[brown] (-4.25, -0.95) circle (.1cm); \fill[yellow] (-4.25,-0.95) circle (.035cm);
\fill[brown] (4.25, 0.95) circle (.1cm); \fill[yellow] (4.25,0.95) circle (.035cm);
\fill[brown] (4.25, -0.95) circle (.1cm); \fill[yellow] (4.25,-0.95) circle (.035cm);




%2prime)
\fill[brown] (-3.735,- 1.3125) circle (.1cm); \fill[yellow] (-3.735, -1.3125) circle (.035cm);
\fill[brown] (-3.735, 1.3125) circle (.1cm); \fill[yellow] (-3.735, 1.3125) circle (.035cm);
\fill[brown] (3.735,- 1.3125) circle (.1cm); \fill[yellow] (3.735, -1.3125) circle (.035cm);
\fill[brown] (3.735, 1.3125) circle (.1cm); \fill[yellow] (3.735, 1.3125) circle (.035cm);

\fill[brown] (-3.875,- 1.2125) circle (.065cm); \fill[yellow] (-3.875, -1.2125) circle (.025cm);
\fill[brown] (-3.875, 1.2125) circle (.065cm); \fill[yellow] (-3.875, 1.2125) circle (.025cm);
\fill[brown] (3.875,- 1.2125) circle (.065cm); \fill[yellow] (3.875, -1.2125) circle (.025cm);
\fill[brown] (3.875, 1.2125) circle (.065cm); \fill[yellow] (3.875, 1.2125) circle (.025cm);

\fill[brown] (-3.875,- 1.4125) circle (.065cm); \fill[yellow] (-3.875, -1.4125) circle (.025cm);
\fill[brown] (-3.875, 1.4125) circle (.065cm); \fill[yellow] (-3.875, 1.4125) circle (.025cm);
\fill[brown] (3.875,- 1.4125) circle (.065cm); \fill[yellow] (3.875, -1.4125) circle (.025cm);
\fill[brown] (3.875, 1.4125) circle (.065cm); \fill[yellow] (3.875, 1.4125) circle (.025cm);


\fill[brown] (-3.595,- 1.2125) circle (.065cm); \fill[yellow] (-3.595, -1.2125) circle (.025cm);
\fill[brown] (-3.595, 1.2125) circle (.065cm); \fill[yellow] (-3.595, 1.2125) circle (.025cm);
\fill[brown] (3.595,- 1.2125) circle (.065cm); \fill[yellow] (3.595, -1.2125) circle (.025cm);
\fill[brown] (3.595, 1.2125) circle (.065cm); \fill[yellow] (3.595, 1.2125) circle (.025cm);


\fill[brown] (-3.595,- 1.4125) circle (.065cm); \fill[yellow] (-3.595, -1.4125) circle (.025cm);
\fill[brown] (-3.595,1.4125) circle (.065cm); \fill[yellow] (-3.595, 1.4125) circle (.025cm);
\fill[brown] (3.595,- 1.4125) circle (.065cm); \fill[yellow] (3.595, -1.4125) circle (.025cm);
\fill[brown] (3.595, 1.4125) circle (.065cm); \fill[yellow] (3.595, 1.4125) circle (.025cm);


%2dblprime)


\fill[brown] (-4.6,-0.375) circle (.09cm); \fill[yellow] (-4.6,-0.375) circle (.035cm);
\fill[brown] (-4.6,-0.625) circle (.09cm); \fill[yellow] (-4.6,-0.625) circle (.035cm);

\fill[brown] (-4.6,0.375) circle (.09cm); \fill[yellow] (-4.6,0.375) circle (.035cm);
\fill[brown] (-4.6,0.625) circle (.09cm); \fill[yellow] (-4.6,0.625) circle (.035cm);


\fill[brown] (4.6,-0.375) circle (.09cm); \fill[yellow] (4.6,-0.375) circle (.035cm);
\fill[brown] (4.6,-0.625) circle (.09cm); \fill[yellow] (4.6,-0.625) circle (.035cm);

\fill[brown] (4.6,0.375) circle (.09cm); \fill[yellow] (4.6,0.375) circle (.035cm);
\fill[brown] (4.6,0.625) circle (.09cm); \fill[yellow] (4.6,0.625) circle (.035cm);
%%3)


\fill[brown] (- 3.125,-1.625) circle (.1cm);\fill[yellow] (- 3.125,-1.625) circle (.035cm);
\fill[brown] (- 3.125,1.625) circle (.1cm);\fill[yellow] (- 3.125,1.625) circle (.035cm);
\fill[brown] ( 3.125,-1.625) circle (.1cm);\fill[yellow] ( 3.125,-1.625) circle (.035cm);
\fill[brown] ( 3.125,1.625) circle (.1cm);\fill[yellow] ( 3.125,1.625) circle (.035cm);


\fill[brown] (- 3.375,-1.625) circle (.1cm);\fill[yellow] (- 3.375,-1.625) circle (.035cm);
\fill[brown] (- 3.375,1.625) circle (.1cm);\fill[yellow] (- 3.375,1.625) circle (.035cm);
\fill[brown] ( 3.375,-1.625) circle (.1cm);\fill[yellow] ( 3.375,-1.625) circle (.035cm);
\fill[brown] ( 3.375,1.625) circle (.1cm);\fill[yellow] ( 3.375,1.625) circle (.035cm);


%3bb
\fill[brown] (- 4.1,-1.21) circle (.065cm);
\fill[yellow] (- 4.1,-1.21) circle (.025cm);

\fill[brown] (- 4.1,1.21) circle (.065cm);
\fill[yellow] (- 4.1,1.21) circle (.025cm);

\fill[brown] ( 4.1,-1.21) circle (.065cm);
\fill[yellow] ( 4.1,-1.21) circle (.025cm);

\fill[brown] ( 4.1,1.21) circle (.065cm);
\fill[yellow] ( 4.1,1.21) circle (.025cm);

%4)


\fill[brown] (- 2.5,-1.745) circle (.1cm);\fill[yellow] (- 2.5,-1.745) circle (.035cm);
\fill[brown] (- 2.5,1.745) circle (.1cm);\fill[yellow] (- 2.5,1.745) circle (.035cm);
\fill[brown] ( 2.5,-1.745) circle (.1cm);\fill[yellow] ( 2.5,-1.745) circle (.035cm);
\fill[brown] ( 2.5,1.745) circle (.1cm);\fill[yellow] ( 2.5,1.745) circle (.035cm);

\fill[brown] (- 2.35,-1.855) circle (.065cm);\fill[yellow] (- 2.35,-1.855) circle (.025cm);
\fill[brown] ( 2.35,-1.855) circle (.065cm);\fill[yellow] ( 2.35,-1.855) circle (.025cm);
\fill[brown] (- 2.35,1.855) circle (.065cm);\fill[yellow] (- 2.35,1.855) circle (.025cm);
\fill[brown] ( 2.35,1.855) circle (.065cm);\fill[yellow] ( 2.35,1.855) circle (.025cm);


\fill[brown] (- 2.65,-1.855) circle (.065cm);\fill[yellow] (- 2.65,-1.855) circle (.025cm);
\fill[brown] ( 2.65,-1.855) circle (.065cm);\fill[yellow] ( 2.65,-1.855) circle (.025cm);
\fill[brown] (- 2.65,1.855) circle (.065cm);\fill[yellow] (- 2.65,1.855) circle (.025cm);
\fill[brown] ( 2.65,1.855) circle (.065cm);\fill[yellow] ( 2.65,1.855) circle (.025cm);


\fill[brown] (- 2.35,-1.635) circle (.065cm);\fill[yellow] (- 2.35,-1.635) circle (.025cm);
\fill[brown] ( 2.35,-1.635) circle (.065cm);\fill[yellow] ( 2.35,-1.635) circle (.025cm);
\fill[brown] (- 2.35,1.635) circle (.065cm);\fill[yellow] (- 2.35,1.635) circle (.025cm);
\fill[brown] ( 2.35,1.635) circle (.065cm);\fill[yellow] ( 2.35,1.635) circle (.025cm);

\fill[brown] (- 2.65,-1.635) circle (.065cm);\fill[yellow] (- 2.65,-1.635) circle (.025cm);
\fill[brown] ( 2.65,-1.635) circle (.065cm);\fill[yellow] ( 2.65,-1.635) circle (.025cm);
\fill[brown] (- 2.65,1.635) circle (.065cm);\fill[yellow] (- 2.65,1.635) circle (.025cm);
\fill[brown] ( 2.65,1.635) circle (.065cm);\fill[yellow] ( 2.65,1.635) circle (.025cm);




%4prime)
\fill[brown] (- 2.8755,-1.8675) circle (.09cm);\fill[yellow] (- 2.8755,-1.8675) circle (.035cm);
\fill[brown] (- 2.8755,1.8675) circle (.09cm);\fill[yellow] (- 2.8755,1.8675) circle (.035cm);
\fill[brown] ( 2.8755,-1.8675) circle (.09cm);\fill[yellow] ( 2.8755,-1.8675) circle (.035cm);
\fill[brown] ( 2.8755,1.8675) circle (.09cm);\fill[yellow] ( 2.8755,1.8675) circle (.035cm);
%4dblprime)
\fill[brown] (- 2.875,-1.6225) circle (.09cm);\fill[yellow] (- 2.8755,-1.6255) circle (.035cm);
\fill[brown] (- 2.875,1.6225) circle (.09cm);\fill[yellow] (- 2.8755,1.6255) circle (.035cm);
\fill[brown] ( 2.875,-1.6225) circle (.09cm);\fill[yellow] ( 2.8755,-1.6255) circle (.035cm);
\fill[brown] ( 2.875,1.6225) circle (.09cm);\fill[yellow] ( 2.8755,1.6255) circle (.035cm);
%5)


\fill[brown] (- 2,-1.987) circle (.1cm);\fill[yellow] (-2,-1.987) circle (.035cm);
\fill[brown] (2,-1.987) circle (.1cm);\fill[yellow] (2,-1.987) circle (.035cm);
\fill[brown] (- 2,1.987) circle (.1cm);\fill[yellow] (-2,1.987) circle (.035cm);
\fill[brown] (2,1.987) circle (.1cm);\fill[yellow] (2,1.987) circle (.035cm);

\fill[brown] (- 1.85,-2.1) circle (.065cm);\fill[yellow] (-1.85,-2.1) circle (.025cm);
\fill[brown] ( 1.85,-2.1) circle (.065cm);\fill[yellow] (1.85,-2.1) circle (.025cm);
\fill[brown] (- 1.85,2.1) circle (.065cm);\fill[yellow] (-1.85,2.1) circle (.025cm);
\fill[brown] ( 1.85,2.1) circle (.065cm);\fill[yellow] (1.85,2.1) circle (.025cm);

\fill[brown] (- 1.85,-1.85) circle (.065cm);\fill[yellow] (-1.85,-1.85) circle (.025cm);
\fill[brown] ( 1.85,-1.85) circle (.065cm);\fill[yellow] (1.85,-1.85) circle (.025cm);
\fill[brown] (- 1.85,1.85) circle (.065cm);\fill[yellow] (-1.85,1.85) circle (.025cm);
\fill[brown] ( 1.85,1.85) circle (.065cm);\fill[yellow] (1.85,1.85) circle (.025cm);

\fill[brown] (- 2.15,-2.1) circle (.065cm);\fill[yellow] (-2.15,-2.1) circle (.025cm);
\fill[brown] ( 2.15,-2.1) circle (.065cm);\fill[yellow] (2.15,-2.1) circle (.025cm);
\fill[brown] (- 2.15,2.1) circle (.065cm);\fill[yellow] (-2.15,2.1) circle (.025cm);
\fill[brown] ( 2.15,2.1) circle (.065cm);\fill[yellow] (2.15,2.1) circle (.025cm);

\fill[brown] (- 2.15,-1.85) circle (.065cm);\fill[yellow] (-2.15,-1.85) circle (.025cm);
\fill[brown] ( 2.15,-1.85) circle (.065cm);\fill[yellow] (2.15,-1.85) circle (.025cm);
\fill[brown] (- 2.15,1.85) circle (.065cm);\fill[yellow] (-2.15,1.85) circle (.025cm);
\fill[brown] ( 2.15,1.85) circle (.065cm);\fill[yellow] (2.15,1.85) circle (.025cm);


%5prime
\fill[brown] (- 1.625,-2.112) circle (.09cm);\fill[yellow] (-1.625,-2.112) circle (.035cm);
\fill[brown] ( 1.625,-2.112) circle (.09cm);\fill[yellow] (1.625,-2.112) circle (.035cm);
\fill[brown] (- 1.625,2.112) circle (.09cm);\fill[yellow] (-1.625,2.112) circle (.035cm);
\fill[brown] ( 1.625,2.112) circle (.09cm);\fill[yellow] (1.625,2.112) circle (.035cm);

%5primedouble
\fill[brown] (- 1.625,-1.875) circle (.09cm);\fill[yellow] (-1.625,-1.875) circle (.035cm);
\fill[brown] ( 1.625,-1.875) circle (.09cm);\fill[yellow] (1.625,-1.875) circle (.035cm);
\fill[brown] (- 1.625,1.875) circle (.09cm);\fill[yellow] (-1.625,1.875) circle (.035cm);
\fill[brown] ( 1.625,1.875) circle (.09cm);\fill[yellow] (1.625,1.875) circle (.035cm);





%7)
\fill[brown] (0, -2.25) circle (.1cm); \fill[yellow] (0, -2.25)  circle (.035cm);
\fill[brown] (0, 2.25) circle (.1cm); \fill[yellow] (0, 2.25)  circle (.035cm);

%
%2)
\fill[brown] (-4, .95) circle (.1cm); \fill[yellow] (-4,.95) circle (.035cm);
\fill[brown] (-4, -.95) circle (.1cm); \fill[yellow] (-4,-.95) circle (.035cm);
\fill[brown] (4, .95) circle (.1cm); \fill[yellow] (4,.95) circle (.035cm);
\fill[brown] (4, -.95) circle (.1cm); \fill[yellow] (4,-.95) circle (.035cm);

\fill[brown] (-3.75, .95) circle (.1cm); \fill[yellow] (-3.75,.95) circle (.035cm);
\fill[brown] (-3.75, -.95) circle (.1cm); \fill[yellow] (-3.75,-.95) circle(.035cm);
\fill[brown] (3.75, .95) circle (.1cm); \fill[yellow] (3.75,.95) circle (.035cm);
\fill[brown] (3.75, -.95) circle (.1cm); \fill[yellow] (3.75,-.95) circle (.035cm);


\fill[brown] (-4.25, 0.7) circle (.1cm); \fill[yellow] (-4.25,0.7) circle (.035cm);
\fill[brown] (-4.25, -0.7) circle (.1cm); \fill[yellow] (-4.25,-0.7) circle (.035cm);
\fill[brown] (4.25,0.7) circle (.1cm); \fill[yellow] (4.25,0.7) circle (.035cm);
\fill[brown] (4.25, -0.7) circle (.1cm); \fill[yellow] (4.25,-0.7) circle (.035cm);

\fill[brown] (-4, 0.7) circle (.1cm); \fill[yellow] (-4,0.7) circle (.035cm);
\fill[brown] (-4, -0.7) circle (.1cm); \fill[yellow] (-4,-0.7) circle (.035cm);
\fill[brown] (4,0.7) circle (.1cm); \fill[yellow] (4,0.7) circle (.035cm);
\fill[brown] (4, -0.7) circle (.1cm); \fill[yellow] (4,-0.7) circle (.035cm);

\fill[brown] (-3.75, 0.7) circle (.1cm); \fill[yellow] (-3.75,0.7) circle (.035cm);
\fill[brown] (-3.75, -0.7) circle (.1cm); \fill[yellow] (-3.75,-0.7) circle (.035cm);
\fill[brown] (3.75, 0.7) circle (.1cm); \fill[yellow] (3.75,0.7) circle (.035cm);
\fill[brown] (3.75, -0.7) circle (.1cm); \fill[yellow] (3.75,-0.7) circle (.035cm);


\fill[brown] (-4.25, 0.45) circle (.1cm); \fill[yellow] (-4.25,0.45) circle (.035cm);
\fill[brown] (-4.25, -0.45) circle (.1cm); \fill[yellow] (-4.25,-0.45) circle (.035cm);
\fill[brown] (4.25,0.45) circle (.1cm); \fill[yellow] (4.25,0.45) circle (.035cm);
\fill[brown] (4.25, -0.45) circle (.1cm); \fill[yellow] (4.25,-0.45) circle (.035cm);

\fill[brown] (-4, 0.45) circle (.1cm); \fill[yellow] (-4,0.45) circle (.035cm);
\fill[brown] (-4, -0.45) circle (.1cm); \fill[yellow] (-4,-0.45) circle (.035cm);
\fill[brown] (4,0.45) circle (.1cm); \fill[yellow] (4,0.45) circle (.035cm);
\fill[brown] (4, -0.45) circle (.1cm); \fill[yellow] (4,-0.45) circle (.035cm);

\fill[brown] (-3.75, 0.45) circle (.1cm); \fill[yellow] (-3.75,0.45) circle (.035cm);
\fill[brown] (-3.75, -0.45) circle (.1cm); \fill[yellow] (-3.75,-0.45) circle (.035cm);
\fill[brown] (3.75, 0.45) circle (.1cm); \fill[yellow] (3.75,0.45) circle (.035cm);
\fill[brown] (3.75, -0.45) circle (.1cm); \fill[yellow] (3.75,-0.45) circle (.035cm);

%

%8)
\fill[brown] (-3.625, 0.125) circle (.1cm); \fill[yellow] (-3.625,0.125) circle (.035cm);
\fill[brown] (3.625, 0.125) circle (.1cm); \fill[yellow] (3.625,0.125) circle (.035cm);


\fill[brown] (-3.875, 0.125) circle (.1cm); \fill[yellow] (-3.875,0.125) circle (.035cm);
\fill[brown] (3.875, 0.125) circle (.1cm); \fill[yellow] (3.875,0.125) circle (.035cm);

\fill[brown] (-4.125, 0.125) circle (.1cm); \fill[yellow] (-4.125,0.125) circle (.035cm);
\fill[brown] (4.125, 0.125) circle (.1cm); \fill[yellow] (4.125,0.125) circle (.035cm);

\fill[brown] (-4.375, 0.125) circle (.1cm); \fill[yellow] (-4.375,0.125) circle (.035cm);
\fill[brown] (4.375, 0.125) circle (.1cm); \fill[yellow] (4.375,0.125) circle (.035cm);



\fill[brown] (-3.625, -0.125) circle (.1cm); \fill[yellow] (-3.625,-0.125) circle (.035cm);
\fill[brown] (3.625, -0.125) circle (.1cm); \fill[yellow] (3.625,-0.125) circle (.035cm);

\fill[brown] (-3.875, -0.125) circle (.1cm); \fill[yellow] (-3.875,-0.125) circle (.035cm);
\fill[brown] (3.875, -0.125) circle (.1cm); \fill[yellow] (3.875,-0.125) circle (.035cm);

\fill[brown] (-4.125, -0.125) circle (.1cm); \fill[yellow] (-4.125,-0.125) circle (.035cm);
\fill[brown] (4.125, -0.125) circle (.1cm); \fill[yellow] (4.125,-0.125) circle (.035cm);

\fill[brown] (-4.375, -0.125) circle (.1cm); \fill[yellow] (-4.375,-0.125) circle (.035cm);
\fill[brown] (4.375,-0.125) circle (.1cm); \fill[yellow] (4.375,-0.125) circle (.035cm);



%9)


\fill[brown] (-0.625, -0.875) circle (.1cm); \fill[yellow] (-0.625, -0.875) circle (.035cm);
\fill[brown] (-0.625, 0.875) circle (.1cm); \fill[yellow] (-0.625, 0.875) circle (.035cm);

\fill[brown] (0.625, -0.875) circle (.1cm); \fill[yellow] (0.625, -0.875) circle (.035cm);
\fill[brown] (0.625, 0.875) circle (.1cm); \fill[yellow] (0.625, 0.875) circle (.035cm);


\fill[brown] (-0.875, -0.875) circle (.1cm); \fill[yellow] (-0.875, -0.875) circle (.035cm);
\fill[brown] (-0.875, 0.875) circle (.1cm); \fill[yellow] (-0.875, 0.875) circle (.035cm);
\fill[brown] (0.875, -0.875) circle (.1cm); \fill[yellow] (0.875, -0.875) circle (.035cm);
\fill[brown] (0.875, 0.875) circle (.1cm); \fill[yellow] (0.875, 0.875) circle (.035cm);

\fill[brown] (-0.375, -0.875) circle (.1cm); \fill[yellow] (-0.375, -0.875) circle (.035cm);
\fill[brown] (-0.375, 0.875) circle (.1cm); \fill[yellow] (-0.375, 0.875) circle (.035cm);
\fill[brown] (0.375, -0.875) circle (.1cm); \fill[yellow] (0.375, -0.875) circle (.035cm);
\fill[brown] (0.375, 0.875) circle (.1cm); \fill[yellow] (0.375, 0.875) circle (.035cm);

\fill[brown] (-0.625, -0.625) circle (.1cm); \fill[yellow] (-0.625, -0.625) circle (.035cm);
\fill[brown] (-0.875, -0.625) circle (.1cm); \fill[yellow] (-0.875, -0.625) circle (.035cm);
\fill[brown] (-0.375, -0.625) circle (.1cm); \fill[yellow] (-0.375, -0.625) circle (.035cm);

\fill[brown] (0.625, -0.625) circle (.1cm); \fill[yellow] (0.625, -0.625) circle (.035cm);
\fill[brown] (0.875, -0.625) circle (.1cm); \fill[yellow] (0.875, -0.625) circle (.035cm);
\fill[brown] (0.375, -0.625) circle (.1cm); \fill[yellow] (0.375, -0.625) circle (.035cm);

\fill[brown] (-0.625, 0.625) circle (.1cm); \fill[yellow] (-0.625, 0.625) circle (.035cm);
\fill[brown] (-0.875, 0.625) circle (.1cm); \fill[yellow] (-0.875, 0.625) circle (.035cm);
\fill[brown] (-0.375, 0.625) circle (.1cm); \fill[yellow] (-0.375, 0.625) circle (.035cm);

\fill[brown] (0.625, 0.625) circle (.1cm); \fill[yellow] (0.625, 0.625) circle (.035cm);
\fill[brown] (0.875, 0.625) circle (.1cm); \fill[yellow] (0.875, 0.625) circle (.035cm);
\fill[brown] (0.375, 0.625) circle (.1cm); \fill[yellow] (0.375, 0.625) circle (.035cm);


\fill[brown] (-0.625, -1.125) circle (.1cm); \fill[yellow] (-0.625, -1.125) circle (.035cm);
\fill[brown] (-0.875, -1.125) circle (.1cm); \fill[yellow] (-0.875, -1.125) circle (.035cm);
\fill[brown] (-0.375, -1.125) circle (.1cm); \fill[yellow] (-0.375, -1.125) circle (.035cm);

\fill[brown] (0.625, -1.125) circle (.1cm); \fill[yellow] (0.625, -1.125) circle (.035cm);
\fill[brown] (0.875, -1.125) circle (.1cm); \fill[yellow] (0.875, -1.125) circle (.035cm);
\fill[brown] (0.375, -1.125) circle (.1cm); \fill[yellow] (0.375, -1.125) circle (.035cm);

\fill[brown] (-0.625, 1.125) circle (.1cm); \fill[yellow] (-0.625, 1.125) circle (.035cm);
\fill[brown] (-0.875, 1.125) circle (.1cm); \fill[yellow] (-0.875, 1.125) circle (.035cm);
\fill[brown] (-0.375, 1.125) circle (.1cm); \fill[yellow] (-0.375, 1.125) circle (.035cm);


\fill[brown] (0.625, 1.125) circle (.1cm); \fill[yellow] (0.625, 1.125) circle (.035cm);
\fill[brown] (0.875, 1.125) circle (.1cm); \fill[yellow] (0.875, 1.125) circle (.035cm);
\fill[brown] (0.375, 1.125) circle (.1cm); \fill[yellow] (0.375, 1.125) circle (.035cm);

%10)


\fill[brown] (-1.875, -1.375) circle (.1cm); \fill[yellow] (-1.875, -1.375) circle (.035cm);
\fill[brown] (-1.875, 1.375) circle (.1cm); \fill[yellow] (-1.875, 1.375) circle (.035cm);

\fill[brown] (1.875, -1.375) circle (.1cm); \fill[yellow] (1.875, -1.375) circle (.035cm);
\fill[brown] (1.875, 1.375) circle (.1cm); \fill[yellow] (1.875, 1.375) circle (.035cm);

\fill[brown] (-1.625, -1.375) circle (.1cm); \fill[yellow] (-1.625, -1.375) circle (.035cm);
\fill[brown] (-1.625, 1.375) circle (.1cm); \fill[yellow] (-1.625, 1.375) circle (.035cm);
\fill[brown] (1.625, -1.375) circle (.1cm); \fill[yellow] (1.625, -1.375) circle (.035cm);
\fill[brown] (1.625, 1.375) circle (.1cm); \fill[yellow] (1.625, 1.375) circle (.035cm);

\fill[brown] (-2.125, -1.375) circle (.1cm); \fill[yellow] (-2.125, -1.375) circle (.035cm);
\fill[brown] (-2.125, 1.375) circle (.1cm); \fill[yellow] (-2.125, 1.375) circle (.035cm);
\fill[brown] (2.125, -1.375) circle (.1cm); \fill[yellow] (2.125, -1.375) circle (.035cm);
\fill[brown] (2.125, 1.375) circle (.1cm); \fill[yellow] (2.125, 1.375) circle (.035cm);

\fill[brown] (-1.875, -1.625) circle (.1cm); \fill[yellow] (-1.875, -1.625) circle (.035cm);
\fill[brown] (-1.625, -1.625) circle (.1cm); \fill[yellow] (-1.625, -1.625) circle (.035cm);
\fill[brown] (-2.125, -1.625) circle (.1cm); \fill[yellow] (-2.125, -1.625) circle (.035cm);

\fill[brown] (-1.875, 1.625) circle (.1cm); \fill[yellow] (-1.875, 1.625) circle (.035cm);
\fill[brown] (-1.625, 1.625) circle (.1cm); \fill[yellow] (-1.625, 1.625) circle (.035cm);
\fill[brown] (-2.125, 1.625) circle (.1cm); \fill[yellow] (-2.125, 1.625) circle (.035cm);

\fill[brown] (1.875, -1.625) circle (.1cm); \fill[yellow] (1.875, -1.625) circle (.035cm);
\fill[brown] (1.625, -1.625) circle (.1cm); \fill[yellow] (1.625, -1.625) circle (.035cm);
\fill[brown] (2.125, -1.625) circle (.1cm); \fill[yellow] (2.125, -1.625) circle (.035cm);

\fill[brown] (1.875, 1.625) circle (.1cm); \fill[yellow] (1.875, 1.625) circle (.035cm);
\fill[brown] (1.625, 1.625) circle (.1cm); \fill[yellow] (1.625, 1.625) circle (.035cm);
\fill[brown] (2.125, 1.625) circle (.1cm); \fill[yellow] (2.125, 1.625) circle (.035cm);


\fill[brown] (-1.875, -1.125) circle (.1cm); \fill[yellow] (-1.875, -1.125) circle (.035cm);
\fill[brown] (-1.625, -1.125) circle (.1cm); \fill[yellow] (-1.625, -1.125) circle (.035cm);
\fill[brown] (-2.125, -1.125) circle (.1cm); \fill[yellow] (-2.125, -1.125) circle (.035cm);

\fill[brown] (-1.875, 1.125) circle (.1cm); \fill[yellow] (-1.875, 1.125) circle (.035cm);
\fill[brown] (-1.625, 1.125) circle (.1cm); \fill[yellow] (-1.625, 1.125) circle (.035cm);
\fill[brown] (-2.125, 1.125) circle (.1cm); \fill[yellow] (-2.125, 1.125) circle (.035cm);

\fill[brown] (1.875, -1.125) circle (.1cm); \fill[yellow] (1.875, -1.125) circle (.035cm);
\fill[brown] (1.625, -1.125) circle (.1cm); \fill[yellow] (1.625, -1.125) circle (.035cm);
\fill[brown] (2.125, -1.125) circle (.1cm); \fill[yellow] (2.125, -1.125) circle (.035cm);

\fill[brown] (1.875, 1.125) circle (.1cm); \fill[yellow] (1.875, 1.125) circle (.035cm);
\fill[brown] (1.625, 1.125) circle (.1cm); \fill[yellow] (1.625, 1.125) circle (.035cm);
\fill[brown] (2.125, 1.125) circle (.1cm); \fill[yellow] (2.125, 1.125) circle (.035cm);


%11)


\fill[brown] (-1.375, -1.125) circle (.1cm); \fill[yellow] (-1.375, -1.125) circle (.035cm);
\fill[brown] (-1.125, -1.125) circle (.1cm); \fill[yellow] (-1.125, -1.125) circle (.035cm);

\fill[brown] (-1.375, 1.125) circle (.1cm); \fill[yellow] (-1.375, 1.125) circle (.035cm);
\fill[brown] (-1.125, 1.125) circle (.1cm); \fill[yellow] (-1.125, 1.125) circle (.035cm);

\fill[brown] (1.375, -1.125) circle (.1cm); \fill[yellow] (1.375, -1.125) circle (.035cm);
\fill[brown] (1.125, -1.125) circle (.1cm); \fill[yellow] (1.125, -1.125) circle (.035cm);

\fill[brown] (1.375, 1.125) circle (.1cm); \fill[yellow] (1.375, 1.125) circle (.035cm);
\fill[brown] (1.125, 1.125) circle (.1cm); \fill[yellow] (1.125, 1.125) circle (.035cm);

%12)

\fill[brown] (0, -1.25) circle (.1cm); \fill[yellow] (0, -1.25) circle (.035cm);
\fill[brown] (0, 1.25) circle (.1cm); \fill[yellow] (0, 1.25) circle (.035cm);

\fill[brown] (-0.125, -1.625) circle (.1cm); \fill[yellow] (-0.125, -1.625) circle (.035cm);
\fill[brown] (-0.125, -1.875) circle (.1cm); \fill[yellow] (-0.125, -1.875) circle (.035cm);

\fill[brown] (-0.125, 1.625) circle (.1cm); \fill[yellow] (-0.125, 1.625) circle (.035cm);
\fill[brown] (-0.125, 1.875) circle (.1cm); \fill[yellow] (-0.125, 1.875) circle (.035cm);

\fill[brown] (0.125, -1.625) circle (.1cm); \fill[yellow] (0.125, -1.625) circle (.035cm);
\fill[brown] (0.125, -1.875) circle (.1cm); \fill[yellow] (0.125, -1.875) circle (.035cm);

\fill[brown] (0.125, 1.625) circle (.1cm); \fill[yellow] (0.125, 1.625) circle (.035cm);
\fill[brown] (0.125, 1.875) circle (.1cm); \fill[yellow] (0.125, 1.875) circle (.035cm);

\fill[brown] (-0.125, -0.625) circle (.1cm); \fill[yellow] (-0.125, -0.625) circle (.035cm);
\fill[brown] (-0.125, -0.875) circle (.1cm); \fill[yellow] (-0.125, -0.875) circle (.035cm);

\fill[brown] (-0.125, 0.625) circle (.1cm); \fill[yellow] (-0.125, 0.625) circle (.035cm);
\fill[brown] (-0.125, 0.875) circle (.1cm); \fill[yellow] (-0.125, 0.875) circle (.035cm);

\fill[brown] (0.125, -0.625) circle (.1cm); \fill[yellow] (0.125, -0.625) circle (.035cm);
\fill[brown] (0.125, -0.875) circle (.1cm); \fill[yellow] (0.125, -0.875) circle (.035cm);

\fill[brown] (0.125, 0.625) circle (.1cm); \fill[yellow] (0.125, 0.625) circle (.035cm);
\fill[brown] (0.125, 0.875) circle (.1cm); \fill[yellow] (0.125, 0.875) circle (.035cm);

%13)

\fill[brown] (-2.75, -1.25) circle (.1cm); \fill[yellow] (-2.75, -1.25) circle (.035cm);
\fill[brown] (-2.75, 1.25) circle (.1cm); \fill[yellow] (-2.75, 1.25) circle (.035cm);
\fill[brown] (2.75, -1.25) circle (.1cm); \fill[yellow] (2.75, -1.25) circle (.035cm);
\fill[brown] (2.75, 1.25) circle (.1cm); \fill[yellow] (2.75, 1.25) circle (.035cm);



\fill[brown] (-3.125, -1.125) circle (.1cm); \fill[yellow] (-3.125, -1.125) circle (.035cm);
\fill[brown] (-3.375, -1.125) circle (.1cm); \fill[yellow] (-3.375, -1.125) circle (.035cm);
\fill[brown] (-2.375, -1.125) circle (.1cm); \fill[yellow] (-2.375, -1.125) circle (.035cm);
\fill[brown] (-3.125, -1.375) circle (.1cm); \fill[yellow] (-3.125, -1.375) circle (.035cm);
\fill[brown] (-3.375, -1.375) circle (.1cm); \fill[yellow] (-3.375, -1.375) circle (.035cm);
\fill[brown] (-2.375, -1.375) circle (.1cm); \fill[yellow] (-2.375, -1.375) circle (.035cm);


\fill[brown] (-3.125, 1.125) circle (.1cm); \fill[yellow] (-3.125, 1.125) circle (.035cm);
\fill[brown] (-3.375, 1.125) circle (.1cm); \fill[yellow] (-3.375, 1.125) circle (.035cm);
\fill[brown] (-2.375, 1.125) circle (.1cm); \fill[yellow] (-2.375, 1.125) circle (.035cm);
\fill[brown] (-3.125, 1.375) circle (.1cm); \fill[yellow] (-3.125, 1.375) circle (.035cm);
\fill[brown] (-3.375, 1.375) circle (.1cm); \fill[yellow] (-3.375, 1.375) circle (.035cm);
\fill[brown] (-2.375, 1.375) circle (.1cm); \fill[yellow] (-2.375, 1.375) circle (.035cm);


\fill[brown] (3.125, -1.125) circle (.1cm); \fill[yellow] (3.125, -1.125) circle (.035cm);
\fill[brown] (3.375, -1.125) circle (.1cm); \fill[yellow] (3.375, -1.125) circle (.035cm);
\fill[brown] (2.375, -1.125) circle (.1cm); \fill[yellow] (2.375, -1.125) circle (.035cm);
\fill[brown] (3.125, -1.375) circle (.1cm); \fill[yellow] (3.125, -1.375) circle (.035cm);
\fill[brown] (3.375, -1.375) circle (.1cm); \fill[yellow] (3.375, -1.375) circle (.035cm);
\fill[brown] (2.375, -1.375) circle (.1cm); \fill[yellow] (2.375, -1.375) circle (.035cm);


\fill[brown] (3.125, 1.125) circle (.1cm); \fill[yellow] (3.125, 1.125) circle (.035cm);
\fill[brown] (3.375, 1.125) circle (.1cm); \fill[yellow] (3.375, 1.125) circle (.035cm);
\fill[brown] (2.375, 1.125) circle (.1cm); \fill[yellow] (2.375, 1.125) circle (.035cm);
\fill[brown] (3.125, 1.375) circle (.1cm); \fill[yellow] (3.125, 1.375) circle (.035cm);
\fill[brown] (3.375, 1.375) circle (.1cm); \fill[yellow] (3.375, 1.375) circle (.035cm);
\fill[brown] (2.375, 1.375) circle (.1cm); \fill[yellow] (2.375, 1.375) circle (.035cm);


%14)

\fill[brown] (-2.25, -0.5) circle (.1cm); \fill[yellow] (-2.25, -0.5) circle (.035cm);
\fill[brown] (-2.25, 0.5) circle (.1cm); \fill[yellow] (-2.25, 0.5) circle (.035cm);
\fill[brown] (2.25, -0.5) circle (.1cm); \fill[yellow] (2.25, -0.5) circle (.035cm);
\fill[brown] (2.25, 0.5) circle (.1cm); \fill[yellow] (2.25, 0.5) circle (.035cm);


\fill[brown] (-2.125, -0.875) circle (.1cm); \fill[yellow] (-2.125, -0.875) circle (.035cm);
\fill[brown] (-2.375, -0.875) circle (.1cm); \fill[yellow] (-2.375, -0.875) circle (.035cm);
\fill[brown] (-2.125, -0.125) circle (.1cm); \fill[yellow] (-2.125, -0.125) circle (.035cm);
\fill[brown] (-2.375, -0.125) circle (.1cm); \fill[yellow] (-2.375, -0.125) circle (.035cm);


\fill[brown] (-2.125, 0.875) circle (.1cm); \fill[yellow] (-2.125, 0.875) circle (.035cm);
\fill[brown] (-2.375, 0.875) circle (.1cm); \fill[yellow] (-2.375, 0.875) circle (.035cm);
\fill[brown] (-2.125, 0.125) circle (.1cm); \fill[yellow] (-2.125, 0.125) circle (.035cm);
\fill[brown] (-2.375, 0.125) circle (.1cm); \fill[yellow] (-2.375, 0.125) circle (.035cm);


\fill[brown] (2.125, -0.875) circle (.1cm); \fill[yellow] (2.125, -0.875) circle (.035cm);
\fill[brown] (2.375, -0.875) circle (.1cm); \fill[yellow] (2.375, -0.875) circle (.035cm);
\fill[brown] (2.125, -0.125) circle (.1cm); \fill[yellow] (2.125, -0.125) circle (.035cm);
\fill[brown] (2.375, -0.125) circle (.1cm); \fill[yellow] (2.375, -0.125) circle (.035cm);


\fill[brown] (2.125, 0.875) circle (.1cm); \fill[yellow] (2.125, 0.875) circle (.035cm);
\fill[brown] (2.375, 0.875) circle (.1cm); \fill[yellow] (2.375, 0.875) circle (.035cm);
\fill[brown] (2.125, 0.125) circle (.1cm); \fill[yellow] (2.125, 0.125) circle (.035cm);
\fill[brown] (2.375, 0.125) circle (.1cm); \fill[yellow] (2.375, 0.125) circle (.035cm);


%15)

\fill[brown] (-0.50, -1.5) circle (.1cm); \fill[yellow] (-0.50, -1.5) circle (.035cm);
\fill[brown] (-0.50, 1.5) circle (.1cm); \fill[yellow] (-0.50, 1.5) circle (.035cm);
\fill[brown] (0.50, -1.5) circle (.1cm); \fill[yellow] (0.50, -1.5) circle (.035cm);
\fill[brown] (0.50, 1.5) circle (.1cm); \fill[yellow] (0.50, 1.5) circle (.035cm);


\fill[brown] (-0.65, -1.375) circle (.075cm); \fill[yellow] (-0.65, -1.375) circle (.035cm);
\fill[brown] (-0.65, 1.375) circle (.075cm); \fill[yellow] (-0.65, 1.375) circle (.035cm);
\fill[brown] (0.65, -1.375) circle (.075cm); \fill[yellow] (0.65, -1.375) circle (.035cm);
\fill[brown] (0.65, 1.375) circle (.075cm); \fill[yellow] (0.65, 1.375) circle (.035cm);

\fill[brown] (-0.35, -1.625) circle (.075cm); \fill[yellow] (-0.35, -1.625) circle (.035cm);
\fill[brown] (-0.35, 1.625) circle (.075cm); \fill[yellow] (-0.35, 1.625) circle (.035cm);
\fill[brown] (0.35, -1.625) circle (.075cm); \fill[yellow] (0.35, -1.625) circle (.035cm);
\fill[brown] (0.35, 1.625) circle (.075cm); \fill[yellow] (0.35, 1.625) circle (.035cm);

\fill[brown] (-0.35, -1.375) circle (.075cm); \fill[yellow] (-0.35, -1.375) circle (.035cm);
\fill[brown] (-0.35, 1.375) circle (.075cm); \fill[yellow] (-0.35, 1.375) circle (.035cm);
\fill[brown] (0.35, -1.375) circle (.075cm); \fill[yellow] (0.35, -1.375) circle (.035cm);
\fill[brown] (0.35, 1.375) circle (.075cm); \fill[yellow] (0.35, 1.375) circle (.035cm);

\fill[brown] (-0.65, -1.625) circle (.075cm); \fill[yellow] (-0.65, -1.625) circle (.035cm);
\fill[brown] (-0.65, 1.625) circle (.075cm); \fill[yellow] (-0.65, 1.625) circle (.035cm);
\fill[brown] (0.65, -1.625) circle (.075cm); \fill[yellow] (0.65, -1.625) circle (.035cm);
\fill[brown] (0.65, 1.625) circle (.075cm); \fill[yellow] (0.65, 1.625) circle (.035cm);


%16)
\fill[brown] (-1.125, -1.625) circle (.1cm); \fill[yellow] (-1.125, -1.625) circle (.035cm);
\fill[brown] (-1.125, 1.625) circle (.1cm); \fill[yellow] (-1.125, 1.625) circle (.035cm);
\fill[brown] (1.125, -1.625) circle (.1cm); \fill[yellow] (1.125, -1.625) circle (.035cm);
\fill[brown] (1.125, 1.625) circle (.1cm); \fill[yellow] (1.125, 1.625) circle (.035cm);


\fill[brown] (-1.125, -1.8625) circle (.1cm); \fill[yellow] (-1.125, -1.8625) circle (.035cm);
\fill[brown] (-1.125, 1.8625) circle (.1cm); \fill[yellow] (-1.125, 1.8625) circle (.035cm);
\fill[brown] (1.125, -1.8625) circle (.1cm); \fill[yellow] (1.125, -1.8625) circle (.035cm);
\fill[brown] (1.125, 1.8625) circle (.1cm); \fill[yellow] (1.125, 1.8625) circle (.035cm);

\fill[brown] (-1.125, -1.3875) circle (.1cm); \fill[yellow] (-1.125, -1.3875) circle (.035cm);
\fill[brown] (-1.125, 1.3875) circle (.1cm); \fill[yellow] (-1.125, 1.3875) circle (.035cm);
\fill[brown] (1.125, -1.3875) circle (.1cm); \fill[yellow] (1.125, -1.3875) circle (.035cm);
\fill[brown] (1.125, 1.3875) circle (.1cm); \fill[yellow] (1.125, 1.3875) circle (.035cm);




\fill[brown] (-1.3625, -1.625) circle (.1cm); \fill[yellow] (-1.3625, -1.625) circle (.035cm);
\fill[brown] (-1.3625, 1.625) circle (.1cm); \fill[yellow] (-1.3625, 1.625) circle (.035cm);
\fill[brown] (1.3625, -1.625) circle (.1cm); \fill[yellow] (1.3625, -1.625) circle (.035cm);
\fill[brown] (1.3625, 1.625) circle (.1cm); \fill[yellow] (1.3625, 1.625) circle (.035cm);


\fill[brown] (-1.3625, -1.8625) circle (.1cm); \fill[yellow] (-1.3625, -1.8625) circle (.035cm);
\fill[brown] (-1.3625, 1.8625) circle (.1cm); \fill[yellow] (-1.3625, 1.8625) circle (.035cm);
\fill[brown] (1.3625, -1.8625) circle (.1cm); \fill[yellow] (1.3625, -1.8625) circle (.035cm);
\fill[brown] (1.3625, 1.8625) circle (.1cm); \fill[yellow] (1.3625, 1.8625) circle (.035cm);

\fill[brown] (-1.3625, -1.3875) circle (.1cm); \fill[yellow] (-1.3625, -1.3875) circle (.035cm);
\fill[brown] (-1.3625, 1.3875) circle (.1cm); \fill[yellow] (-1.3625, 1.3875) circle (.035cm);
\fill[brown] (1.3625, -1.3875) circle (.1cm); \fill[yellow] (1.3625, -1.3875) circle (.035cm);
\fill[brown] (1.3625, 1.3875) circle (.1cm); \fill[yellow] (1.3625, 1.3875) circle (.035cm);


\fill[brown] (-0.8875, -1.625) circle (.1cm); \fill[yellow] (-0.8875, -1.625) circle (.035cm);
\fill[brown] (-0.8875, 1.625) circle (.1cm); \fill[yellow] (-0.8875, 1.625) circle (.035cm);
\fill[brown] (0.8875, -1.625) circle (.1cm); \fill[yellow] (0.8875, -1.625) circle (.035cm);
\fill[brown] (0.8875, 1.625) circle (.1cm); \fill[yellow] (0.8875, 1.625) circle (.035cm);


\fill[brown] (-0.8875, -1.8625) circle (.1cm); \fill[yellow] (-0.8875, -1.8625) circle (.035cm);
\fill[brown] (-0.8875, 1.8625) circle (.1cm); \fill[yellow] (-0.8875, 1.8625) circle (.035cm);
\fill[brown] (0.8875, -1.8625) circle (.1cm); \fill[yellow] (0.8875, -1.8625) circle (.035cm);
\fill[brown] (0.8875, 1.8625) circle (.1cm); \fill[yellow] (0.8875, 1.8625) circle (.035cm);

\fill[brown] (-0.8875, -1.3875) circle (.1cm); \fill[yellow] (-0.8875, -1.3875) circle (.035cm);
\fill[brown] (-0.8875, 1.3875) circle (.1cm); \fill[yellow] (-0.8875, 1.3875) circle (.035cm);
\fill[brown] (0.8875, -1.3875) circle (.1cm); \fill[yellow] (0.8875, -1.3875) circle (.035cm);
\fill[brown] (0.8875, 1.3875) circle (.1cm); \fill[yellow] (0.8875, 1.3875) circle (.035cm);
%17)

\fill[brown] (-0.50, -2) circle (.1cm); \fill[yellow] (-0.50, -2) circle (.035cm);
\fill[brown] (-0.50, 2) circle (.1cm); \fill[yellow] (-0.50, 2) circle (.035cm);
\fill[brown] (0.50, -2) circle (.1cm); \fill[yellow] (0.50, -2) circle (.035cm);
\fill[brown] (0.50, 2) circle (.1cm); \fill[yellow] (0.50, 2) circle (.035cm);


\fill[brown] (-0.65, -1.875) circle (.075cm); \fill[yellow] (-0.65, -1.875) circle (.035cm);
\fill[brown] (-0.65, 1.875) circle (.075cm); \fill[yellow] (-0.65, 1.875) circle (.035cm);
\fill[brown] (0.65, -1.875) circle (.075cm); \fill[yellow] (0.65, -1.875) circle (.035cm);
\fill[brown] (0.65, 1.875) circle (.075cm); \fill[yellow] (0.65, 1.875) circle (.035cm);

\fill[brown] (-0.35, -2.125) circle (.075cm); \fill[yellow] (-0.35, -2.125) circle (.035cm);
\fill[brown] (-0.35, 2.125) circle (.075cm); \fill[yellow] (-0.35, 2.125) circle (.035cm);
\fill[brown] (0.35, -2.125) circle (.075cm); \fill[yellow] (0.35, -2.125) circle (.035cm);
\fill[brown] (0.35, 2.125) circle (.075cm); \fill[yellow] (0.35, 2.125) circle (.035cm);

\fill[brown] (-0.35, -1.875) circle (.075cm); \fill[yellow] (-0.35, -1.875) circle (.035cm);
\fill[brown] (-0.35, 1.875) circle (.075cm); \fill[yellow] (-0.35, 1.875) circle (.035cm);
\fill[brown] (0.35, -1.875) circle (.075cm); \fill[yellow] (0.35, -1.875) circle (.035cm);
\fill[brown] (0.35, 1.875) circle (.075cm); \fill[yellow] (0.35, 1.875) circle (.035cm);

\fill[brown] (-0.65, -2.125) circle (.075cm); \fill[yellow] (-0.65, -2.125) circle (.035cm);
\fill[brown] (-0.65, 2.125) circle (.075cm); \fill[yellow] (-0.65, 2.125) circle (.035cm);
\fill[brown] (0.65, -2.125) circle (.075cm); \fill[yellow] (0.65, -2.125) circle (.035cm);
\fill[brown] (0.65, 2.125) circle (.075cm); \fill[yellow] (0.65, 2.125) circle (.035cm);

%18)
\fill[brown] (-1.3125, -2.18) circle (.0725cm); \fill[yellow] (-1.3125, -2.18) circle (.0325cm);
\fill[brown] (-1.3125, 2.18) circle (.0725cm); \fill[yellow] (-1.3125, 2.18) circle (.0325cm);
\fill[brown] (1.3125, -2.18) circle (.0725cm); \fill[yellow] (1.3125, -2.18) circle (.0325cm);
\fill[brown] (1.3125, 2.18) circle (.0725cm); \fill[yellow] (1.3125, 2.18) circle (.0325cm);

\fill[brown] (-1.4225, -2.28) circle (.0625cm); \fill[yellow] (-1.4225, -2.28) circle (.0225cm);
\fill[brown] (-1.4225, 2.28) circle (.0625cm); \fill[yellow] (-1.4225, 2.28) circle (.0225cm);
\fill[brown] (1.4225, -2.28) circle (.0625cm); \fill[yellow] (1.4225, -2.28) circle (.0225cm);
\fill[brown] (1.4225, 2.28) circle (.0625cm); \fill[yellow] (1.4225, 2.28) circle (.0225cm);

\fill[brown] (-1.4225, -2.08) circle (.0625cm); \fill[yellow] (-1.4225, -2.08) circle (.0225cm);
\fill[brown] (-1.4225, 2.08) circle (.0625cm); \fill[yellow] (-1.4225, 2.08) circle (.0225cm);
\fill[brown] (1.4225, -2.08) circle (.0625cm); \fill[yellow] (1.4225, -2.08) circle (.0225cm);
\fill[brown] (1.4225, 2.08) circle (.0625cm); \fill[yellow] (1.4225, 2.08) circle (.0225cm);

\fill[brown] (-1.2025, -2.28) circle (.0625cm); \fill[yellow] (-1.2025, -2.28) circle (.0225cm);
\fill[brown] (-1.2025, 2.28) circle (.0625cm); \fill[yellow] (-1.2025, 2.28) circle (.0225cm);
\fill[brown] (1.2025, -2.28) circle (.0625cm); \fill[yellow] (1.2025, -2.28) circle (.0225cm);
\fill[brown] (1.2025, 2.28) circle (.0625cm); \fill[yellow] (1.2025, 2.28) circle (.0225cm);

\fill[brown] (-1.2025, -2.08) circle (.0625cm); \fill[yellow] (-1.2025, -2.08) circle (.0225cm);
\fill[brown] (-1.2025, 2.08) circle (.0625cm); \fill[yellow] (-1.2025, 2.08) circle (.0225cm);
\fill[brown] (1.2025, -2.08) circle (.0625cm); \fill[yellow] (1.2025, -2.08) circle (.0225cm);
\fill[brown] (1.2025, 2.08) circle (.0625cm); \fill[yellow] (1.2025, 2.08) circle (.0225cm);

%18prime)
\fill[brown] (-0.9375, -2.18) circle (.0725cm); \fill[yellow] (-0.9375, -2.18) circle (.0325cm);
\fill[brown] (-0.9375, 2.18) circle (.0725cm); \fill[yellow] (-0.9375, 2.18) circle (.0325cm);
\fill[brown] (0.9375, -2.18) circle (.0725cm); \fill[yellow] (0.9375, -2.18) circle (.0325cm);
\fill[brown] (0.9375, 2.18) circle (.0725cm); \fill[yellow] (0.9375, 2.18) circle (.0325cm);


\fill[brown] (-1.0475, -2.28) circle (.0625cm); \fill[yellow] (-1.0475, -2.28) circle (.0225cm);
\fill[brown] (-1.0475, 2.28) circle (.0625cm); \fill[yellow] (-1.0475, 2.28) circle (.0225cm);
\fill[brown] (1.0475, -2.28) circle (.0625cm); \fill[yellow] (1.0475, -2.28) circle (.0225cm);
\fill[brown] (1.0475, 2.28) circle (.0625cm); \fill[yellow] (1.0475, 2.28) circle (.0225cm);


\fill[brown] (-1.0475, -2.08) circle (.0625cm); \fill[yellow] (-1.0475, -2.08) circle (.0225cm);
\fill[brown] (-1.0475, 2.08) circle (.0625cm); \fill[yellow] (-1.0475, 2.08) circle (.0225cm);
\fill[brown] (1.0475, -2.08) circle (.0625cm); \fill[yellow] (1.0475, -2.08) circle (.0225cm);
\fill[brown] (1.0475, 2.08) circle (.0625cm); \fill[yellow] (1.0475, 2.08) circle (.0225cm);


\fill[brown] (-0.8275, -2.28) circle (.0625cm); \fill[yellow] (-0.8275, -2.28) circle (.0225cm);
\fill[brown] (-0.8275, 2.28) circle (.0625cm); \fill[yellow] (-0.8275, 2.28) circle (.0225cm);
\fill[brown] (0.8275, -2.28) circle (.0625cm); \fill[yellow] (0.8275, -2.28) circle (.0225cm);
\fill[brown] (0.8275, 2.28) circle (.0625cm); \fill[yellow] (0.8275, 2.28) circle (.0225cm);

\fill[brown] (-0.8275, -2.08) circle (.0625cm); \fill[yellow] (-0.8275, -2.08) circle (.0225cm);
\fill[brown] (-0.8275, 2.08) circle (.0625cm); \fill[yellow] (-0.8275, 2.08) circle (.0225cm);
\fill[brown] (0.8275, -2.08) circle (.0625cm); \fill[yellow] (0.8275, -2.08) circle (.0225cm);
\fill[brown] (0.8275, 2.08) circle (.0625cm); \fill[yellow] (0.8275, 2.08) circle (.0225cm);

%19)
\fill[brown] (-0.625, -2.35) circle (.09cm); \fill[yellow] (-0.625, -2.35) circle (.035cm);
\fill[brown] (-0.625, 2.35) circle (.09cm); \fill[yellow] (-0.625, 2.35) circle (.035cm);
\fill[brown] (0.625, -2.35) circle (.09cm); \fill[yellow] (0.625, -2.35) circle (.035cm);
\fill[brown] (0.625, 2.35) circle (.09cm); \fill[yellow] (0.625, 2.35) circle (.035cm);

\fill[brown] (-0.375, -2.35) circle (.09cm); \fill[yellow] (-0.375, -2.35) circle (.035cm);
\fill[brown] (-0.375, 2.35) circle (.09cm); \fill[yellow] (-0.375, 2.35) circle (.035cm);
\fill[brown] (0.375, -2.35) circle (.09cm); \fill[yellow] (0.375, -2.35) circle (.035cm);
\fill[brown] (0.375, 2.35) circle (.09cm); \fill[yellow] (0.375, 2.35) circle (.035cm);


%%keeping ellipses
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\fill[brown](0.58,0.15) ellipse (0.06cm and 0.09cm);\fill[yellow] (0.58,0.15) circle (.035cm);
\fill[brown](0.58,-0.15) ellipse (0.06cm and 0.09cm);\fill[yellow] (0.58,-0.15) circle (.035cm);
\fill[brown](-0.58,0.15) ellipse (0.06cm and 0.09cm);\fill[yellow] (-0.58,0.15) circle (.035cm);
\fill[brown](-0.58,-0.15) ellipse (0.06cm and 0.09cm);\fill[yellow] (-0.58,-0.15) circle (.035cm);



\fill[brown](-0.89,-0.11) ellipse (0.09cm and 0.06cm);\fill[yellow] (-0.89,-0.11) circle (.035cm);
\fill[brown](-0.89,0.11) ellipse (0.09cm and 0.06cm);\fill[yellow] (-0.89,0.11) circle (.035cm);
\fill[brown](0.89,-0.11) ellipse (0.09cm and 0.06cm);\fill[yellow] (0.89,-0.11) circle (.035cm);
\fill[brown](0.89,0.11) ellipse (0.09cm and 0.06cm);\fill[yellow] (0.89,0.11) circle (.035cm);


\fill[rotate around={-30:(0.6,0.39)},brown] (0.6,0.39) ellipse (0.06cm and 0.09cm);\fill[yellow] (0.6,0.39) circle (.035cm);
\fill[rotate around={-30:(-0.6,-0.39)},brown] (-0.6,-0.39) ellipse (0.06cm and 0.09cm);\fill[yellow] (-0.6,-0.39) circle (.035cm);
\fill[rotate around={-30:(0.6,-0.39)},brown] (0.6,-0.39) ellipse (0.06cm and 0.09cm);\fill[yellow] (0.6,-0.39) circle (.035cm);
\fill[rotate around={-30:(-0.6,0.39)},brown] (-0.6,0.39) ellipse (0.06cm and 0.09cm);\fill[yellow] (-0.6,0.39) circle (.035cm);


\fill[rotate around={35:(0.9,0.39)},brown] (0.9,0.39) ellipse (0.06cm and 0.09cm);\fill[yellow] (0.9,0.39) circle (.035cm);
\fill[rotate around={35:(-0.9,-0.39)},brown] (-0.9,-0.39) ellipse (0.06cm and 0.09cm);\fill[yellow] (-0.9,-0.39) circle (.035cm);
\fill[rotate around={35:(-0.9,0.39)},brown] (-0.9,0.39) ellipse (0.06cm and 0.09cm);\fill[yellow] (-0.9,0.39) circle (.035cm);
\fill[rotate around={35:(0.9,-0.39)},brown] (0.9,-0.39) ellipse (0.06cm and 0.09cm);\fill[yellow] (0.9,-0.39) circle (.035cm);


%%%%%%%%%%%%%%%%%%%%%%%
\fill[brown](0.18,2.12) ellipse (0.06cm and 0.09cm);\fill[yellow] (0.18,2.12) circle (.035cm);
\fill[brown](-0.13,2.11) ellipse (0.09cm and 0.06cm);\fill[yellow] (-0.13,2.11) circle (.035cm);
\fill[rotate around={-30:(-0.15,2.35)},brown] (-0.15,2.35) ellipse (0.06cm and 0.09cm);\fill[yellow] (-0.15,2.35) circle (.035cm);
\fill[rotate around={-30:(0.17,2.36)},brown] (0.17,2.36) ellipse (0.06cm and 0.09cm);\fill[yellow] (0.17,2.36) circle (.035cm);


\fill[brown](0.18,-2.12) ellipse (0.06cm and 0.09cm);\fill[yellow] (0.18,-2.12) circle (.035cm);
\fill[brown](-0.13,-2.11) ellipse (0.09cm and 0.06cm);\fill[yellow] (-0.13,-2.11) circle (.035cm);
\fill[rotate around={-30:(-0.16,-2.36)},brown] (-0.16,-2.36) ellipse (0.06cm and 0.09cm);\fill[yellow] (-0.16,-2.36) circle (.035cm);
\fill[rotate around={-30:(0.17,-2.36)},brown] (0.17,-2.36) ellipse (0.06cm and 0.09cm);\fill[yellow] (0.17,-2.36) circle (.035cm);



\fill[brown](0.18,1.12) ellipse (0.06cm and 0.09cm);\fill[yellow] (0.18,1.12) circle (.035cm);
\fill[brown](-0.13,1.11) ellipse (0.09cm and 0.06cm);\fill[yellow] (-0.13,1.11) circle (.035cm);
\fill[rotate around={-30:(-0.15,1.35)},brown] (-0.15,1.35) ellipse (0.06cm and 0.09cm);\fill[yellow] (-0.15,1.35) circle (.035cm);
\fill[rotate around={-30:(0.17,1.36)},brown] (0.17,1.36) ellipse (0.06cm and 0.09cm);\fill[yellow] (0.17,1.36) circle (.035cm);


\fill[brown](0.18,-1.12) ellipse (0.06cm and 0.09cm);\fill[yellow] (0.18,-1.12) circle (.035cm);
\fill[brown](-0.13,-1.11) ellipse (0.09cm and 0.06cm);\fill[yellow] (-0.13,-1.11) circle (.035cm);
\fill[rotate around={-30:(-0.16,-1.36)},brown] (-0.16,-1.36) ellipse (0.06cm and 0.09cm);\fill[yellow] (-0.16,-1.36) circle (.035cm);
\fill[rotate around={-30:(0.17,-1.36)},brown] (0.17,-1.36) ellipse (0.06cm and 0.09cm);\fill[yellow] (0.17,-1.36) circle (.035cm);

%%%%%%%%%%%%%%%%%%%%%%%

\fill[brown](-2.43,-0.37) ellipse (0.06cm and 0.09cm);\fill[yellow] (-2.43,-0.37) circle (.035cm);
\fill[brown](-2.12,-0.36) ellipse (0.09cm and 0.06cm);\fill[yellow] (-2.12,-0.36) circle (.035cm);
\fill[rotate around={-30:(-2.10,-0.6)},brown] (-2.10,-0.6) ellipse (0.06cm and 0.09cm);\fill[yellow] (-2.10,-0.6)circle (.035cm);
\fill[rotate around={30:(-2.42,-0.61)},brown] (-2.42,-0.61) ellipse (0.06cm and 0.09cm);\fill[yellow] (-2.42,-0.61) circle (.035cm);

\fill[brown](-2.43,0.37) ellipse (0.06cm and 0.09cm);\fill[yellow] (-2.43,0.37) circle (.035cm);
\fill[brown](-2.12,0.36) ellipse (0.09cm and 0.06cm);\fill[yellow] (-2.12,0.36) circle (.035cm);
\fill[rotate around={-30:(-2.095,0.62)},brown] (-2.095,0.62) ellipse (0.06cm and 0.09cm);\fill[yellow] (-2.095,0.62)circle (.035cm);
\fill[rotate around={30:(-2.42,0.61)},brown] (-2.42,0.61) ellipse (0.06cm and 0.09cm);\fill[yellow] (-2.42,0.61) circle (.035cm);

\fill[brown](2.43,-0.37) ellipse (0.06cm and 0.09cm);\fill[yellow] (2.43,-0.37) circle (.035cm);
\fill[brown](2.12,-0.36) ellipse (0.09cm and 0.06cm);\fill[yellow] (2.12,-0.36) circle (.035cm);
\fill[rotate around={-30:(2.095,-0.62)},brown] (2.095,-0.62) ellipse (0.06cm and 0.09cm);\fill[yellow] (2.095,-0.62)circle (.035cm);
\fill[rotate around={30:(2.42,-0.61)},brown] (2.42,-0.61) ellipse (0.06cm and 0.09cm);\fill[yellow] (2.42,-0.61) circle (.035cm);



\fill[brown](2.43,0.37) ellipse (0.06cm and 0.09cm);\fill[yellow] (2.43,0.37) circle (.035cm);
\fill[brown](2.12,0.36) ellipse (0.09cm and 0.06cm);\fill[yellow] (2.12,0.36) circle (.035cm);
\fill[rotate around={-30:(2.10,0.6)},brown] (2.10,0.6) ellipse (0.06cm and 0.09cm);\fill[yellow] (2.10,0.6)circle (.035cm);
\fill[rotate around={30:(2.42,0.61)},brown] (2.42,0.61) ellipse (0.06cm and 0.09cm);\fill[yellow] (2.42,0.61) circle (.035cm);

%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\fill[rotate around={-30:(-2.91,-1.13)},brown](-2.91,-1.13) ellipse (0.06cm and 0.09cm);\fill[yellow] (-2.91,-1.13) circle (.035cm);
\fill[rotate around={-30:(-2.62,-1.11)},brown](-2.62,-1.11) ellipse (0.09cm and 0.06cm);\fill[yellow] (-2.62,-1.11) circle (.035cm);
\fill[rotate around={-30:(-2.60,-1.35)},brown] (-2.60,-1.35) ellipse (0.06cm and 0.09cm);\fill[yellow] (-2.60,-1.35) circle (.035cm);
\fill[rotate around={-45:(-2.90,-1.39)},brown] (-2.90,-1.39) ellipse (0.06cm and 0.09cm);\fill[yellow] (-2.90,-1.39) circle (.035cm);



\fill[rotate around={-30:(-2.91,1.13)},brown](-2.91,1.13) ellipse (0.06cm and 0.09cm);\fill[yellow] (-2.91,1.13) circle (.035cm);
\fill[rotate around={-30:(-2.62,1.10)},brown](-2.62,1.10) ellipse (0.09cm and 0.06cm);\fill[yellow] (-2.62,1.10) circle (.035cm);
\fill[rotate around={-30:(-2.60,1.38)},brown] (-2.60,1.38) ellipse (0.06cm and 0.09cm);\fill[yellow] (-2.60,1.38) circle (.035cm);
\fill[rotate around={-45:(-2.90,1.39)},brown] (-2.90,1.39) ellipse (0.06cm and 0.09cm);\fill[yellow] (-2.90,1.39) circle (.035cm);



\fill[rotate around={-30:(2.91,-1.13)},brown](2.91,-1.13) ellipse (0.06cm and 0.09cm);\fill[yellow] (2.91,-1.13) circle (.035cm);
\fill[rotate around={-30:(2.62,-1.10)},brown](2.62,-1.10) ellipse (0.09cm and 0.06cm);\fill[yellow] (2.62,-1.10) circle (.035cm);
\fill[rotate around={-30:(2.60,-1.38)},brown] (2.60,-1.38) ellipse (0.06cm and 0.09cm);\fill[yellow] (2.60,-1.38) circle (.035cm);
\fill[rotate around={-45:(2.90,-1.39)},brown] (2.90,-1.39) ellipse (0.06cm and 0.09cm);\fill[yellow] (2.90,-1.39) circle (.035cm);

\fill[rotate around={-30:(2.91,1.13)},brown](2.91,1.13) ellipse (0.06cm and 0.09cm);\fill[yellow] (2.91,1.13) circle (.035cm);
\fill[rotate around={-30:(2.62,1.11)},brown](2.62,1.11) ellipse (0.09cm and 0.06cm);\fill[yellow] (2.62,1.11) circle (.035cm);
\fill[rotate around={-30:(2.60,1.35)},brown] (2.60,1.35) ellipse (0.06cm and 0.09cm);\fill[yellow] (2.60,1.35) circle (.035cm);
\fill[rotate around={-45:(2.90,1.39)},brown] (2.90,1.39) ellipse (0.06cm and 0.09cm);\fill[yellow] (2.90,1.39) circle (.035cm);

%%%%%%%%%%%%%%%%%%%%%%%%%%



\fill[rotate around={-45:(4.87,-0.16)},brown](4.87,-0.16) ellipse (0.09cm and 0.06cm);\fill[yellow] (4.87,-0.16) circle (.035cm);
\fill[brown](4.86,0.15) ellipse (0.09cm and 0.06cm);\fill[yellow] (4.86,0.15) circle (.035cm);
\fill[rotate around={-45:(4.66,0.15)},brown](4.66,0.15) ellipse (0.06cm and 0.09cm);\fill[yellow] (4.66,0.15) circle (.035cm);
\fill[rotate around={45:(4.66,-0.15)},brown](4.66,-0.15) ellipse (0.06cm and 0.09cm);\fill[yellow] (4.66,-0.15) circle (.035cm);

\fill[rotate around={-45:(-4.87,-0.16)},brown](-4.87,-0.16) ellipse (0.09cm and 0.06cm);\fill[yellow] (-4.87,-0.16) circle (.035cm);
\fill[brown](-4.86,0.15) ellipse (0.09cm and 0.06cm);\fill[yellow] (-4.86,0.15) circle (.035cm);
\fill[rotate around={45:(-4.66,0.15)},brown](-4.66,0.15) ellipse (0.06cm and 0.09cm);\fill[yellow] (-4.66,0.15) circle (.035cm);
\fill[rotate around={-45:(-4.66,-0.15)},brown](-4.66,-0.15) ellipse (0.06cm and 0.09cm);\fill[yellow] (-4.66,-0.15) circle (.035cm);


\end{tikzpicture}
% % % % \caption{An example on how the obstacles are distributed in $\Omega$.}\label{distribution-obstacles}
% % % % \end{figure}




